Oort spike comets with large perihelion distances

The complete sample of large-perihelion nearly-parabolic comets discovered during the period 1901-2010 is studied starting from their orbit determination. Next, an orbital evolution that includes three perihelion passages (previous-observed-next) is investigated where a full model of Galactic perturbations and perturbations from passing stars have been incorporated. We show that the distribution of planetary perturbations suffered by actual large-perihelion comets during their passage through the Solar system has a deep, unexpected minimum around zero which indicates a lack of "almost unperturbed" comets. By a series of simulations we show that this deep well is moderately resistant to some diffusion of orbital elements of analysed comets. It seems reasonable to state that the observed stream of these large-perihelion comets experienced a series of specific planetary configurations when passing through the planetary zone. An analysis of the past dynamics of these comets clearly shows that dynamically new comets may appear only when their original semimajor axes are greater than 20 000 au. However, only for semimajor axes longer than 40 000 au dynamically old comets are completely not present. We demonstrated that the observed $1/a_{\rm ori}$ distribution exhibits a local minimum separating dynamically new from dynamically old comets. Long-term dynamical studies reveal a large variety of orbital behaviour. Several interesting examples of action of passing stars are also described, in particular the impact of Gliese 710 which will pass close to the Sun in the future. However, none of the obtained stellar perturbations is sufficient to change the dynamical status of analysed comets.

==> (inline-0) <==
\begin{longtable}{lcccrrcccccccc}
							\caption{\label{tab:observational_material}
								%\vspace{0.1cm}
								Characteristics of an observational material and the new quality assessment for 31~near-parabolic comets (see references in the last col.). The observational material of comets taken for osculating orbit determination is
								described in Cols.\,$[4]-[8]$ and $[13]$, whereas the new orbit quality assessment resulting from the osculating orbit based on these data sets is shown in Cols.\,$[10]-[12]$. The second and third cols. show an osculating
								perihelion distance and perihelion time. The data distribution relative to a perihelion passage is presented in
								Cols.\,$[7]$ \& $[8]$, where 'pre' ('post') means that all observations were taken before (after) perihelion passage; 'pre+' means that significantly more pre-perihelion measurements were available,  Col.\,$[9]$
								shows the type of the best model possible to determine from the full interval of data; in the case of C/2003 WT$_{42}$ LINEAR the model better dedicated for past evolution is given in the second row.
								Cols.\,$[10]$ and $[11]$ give the Q$^*$ for GR and NG~models, respectively. The orbital class resulting from the model described in Col.\,$[9]$ and determined according to the new quality assessment is given in Col.\,$[12]$. Reference  Cat1 (last columns) refers to \citet{krolikowska:2014}. } \\
							%\begin{tabular}
							\hline\hline
							%\toprule
							Comet & q$_{\rm osc}$ & T            & Observational arc        & No  & Data      & Heliocentric   & Data  & Type & \multicolumn{2}{c}{Q$^*$} & New     & rms [arcsec]  & Ref  \\
							name  &            &                 & dates                    & of  & arc span  & distance span  & type  & of   &   GR    & NG              & orbital & /no of &      \\
							& {[}au{]}   & {[}yyyymmdd{]}  & {[}yyyymmdd--yyyymmdd{]} & obs & {[}yr{]}  & {[}au{]}       &       & model&   model & model           & class   & res.  &      \\
							$[1]$ & $[2]$  & $[3]$     & $[4]$              & $[5]$ & $[6]$& $[7]$     & $[8]$& $[9]$&$[10]$&$[11]$&$[12]$& $[13]$& $[14]$\\
							\hline
							\endfirsthead
							\caption{continued.}\\
							\hline\hline
							%
							%\midrule
							%\endfirsthead
							%
							%\multicolumn{14}{c}%
							%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
							%\toprule
							Comet & q$_{osc}$  & T               & Observational arc        & No  & Data      & Heliocentric   & Data  & Type & \multicolumn{2}{c}{Q$^*$} & New     & rms [arcsec]  & Ref  \\
							name  &            &                 & dates                    & of  & arc span  & distance span  & type  & of   &   GR    & NG              & orbital & /no of & \&   \\
							& {[}au{]}   & {[}yyyymmdd{]}  & {[}yyyymmdd--yyyymmdd{]} & obs & {[}yr{]}  & {[}au{]}       &       & model&   model & model           & class   & res.  & Notes \\
							$[1]$                            & $[2]$  & $[3]$     & $[4]$              & $[5]$ & $[6]$& $[7]$     & $[8]$& $[9]$&$[10]$&$[11]$&$[12]$& $[13]$& $[14]$\\
							\hline
							\endhead
							\hline 
							\endfoot
							\\
							\multicolumn{14}{c}{\bf New orbital solutions for Oort spike comets based on updated data set in comparison to  Sample B of \citet{krolikowska:2014} } \\  \\
							%\multicolumn{14}{c}{exceptions:  C/2010 U3 -- still observable in the middle of 2016.}\\
							%\\
							C/2000 SV$_{74}$ LINEAR          & 3.542  & 20020430  & 20000905--20050512  & 2207 & 4.7  & 6.26--9.51  & full & NG  & 9.0 & 9.0 & 1a+& 0.67/4403 & Cat1, new \\
							C/2003 WT$_{42}$ LINEAR          & 5.191  & 20060410  & 20031030--20080525  & 2564 & 4.6  & 8.26--7.66  & full & GR  & 9.0 & --  & 1a+& 0.44/5071 & Cat1, new \\
							&        &           & 20031030--20060804  & 1692 & 2.8  & 8.26--5.26  & pre  & GR  & 9.0 & --  & 1a+& 0.39/3339 & ~~~~~~~~~new \\
							C/2006 S3   LONEOS               & 5.131  & 20120416  & 19991013--20160505  & 6480 &16.6  & 26.1--11.4  & full & NG (CO) & 9.0 & 9.0  & 1a+& 0.50/10589& Cat1, new \\
							C/2008 FK$_{75}$ Lemmon-Siding S.& 4.511  & 20100829  & 20080331--20131106  & 3702 & 5.6  & 8.24--9.51  & full & NG (CO) & 9.0 & 9.0  & 1a+& 0.48/7376 & Cat1, new \\
							C/2010 R1   LINEAR               & 5.621  & 20120518  & 20100904--20140330  & 1619 & 3.6  & 7.15--7.40  & full & GR  & 9.0 & --  & 1a+& 0.44/3198 & Cat1, new \\
							\\
							\multicolumn{14}{c}{\bf New sample of 26 comets of $q >3.1$\,au and $1/a_{\rm ori}<0.000200$\,au$^{-1}$} \\  \\
							C/1954 O2   Baade                & 3.870  & 19550813  & 19540810--19571126  &   87 & 3.3  & 4.98--7.75  & full & GR  & 8.0 & --  & 1a & 1.19/156     & new \\
							C/1954 Y1   Haro-Chavira         & 4.077  & 19560126  & 19550113--19580515  &   97 & 3.3  & 5.16--7.79  & full & GR  & 8.0 & --  & 1a & 0.98/181  & new \\
							C/1955 G1   Abell                & 4.496  & 19540324  & 19550413--19560430  &   35 & 1.1  & 5.45--7.42  & post & GR  & 7.0 & --  & 1b & 1.00/63   & new \\
							C/1960 M1   Humason              & 4.267  & 19591211  & 19600623--19610607  &   34 & .97  & 4.56--6.11  & post & GR  & 6.5 & --  & 1b & 1.42/65   & new \\
							C/1977 D1   Lovas                & 5.715  & 19761031  & 19770217--19780407  &   17 & 1.1  & 5.77--6.81  & post & GR  & 6.5 & --  & 1b & 2.38/34   & new \\
							C/1981 G1   Elias                & 4.743  & 19810818  & 19810403--19830414  &   27 & 2.0  & 4.86--6.62  & full & GR  & 7.5 & --  & 1a & 1.32/47   & new \\
							C/1991 C3  McNaught-Russell      & 4.777  & 19901018  & 19910126--19920430  &   42 & 1.3  & 4.84--6.41  & full & GR  & 6.5 & --  & 1b & 0.96/82   & new \\
							C/1997 P2  Spacewatch            & 4.265  & 19970830  & 19970812--19970930  &   95 & .13  & 4.27--4.27  & full & GR  & 5.0 & --  & 2b & 0.59/184  & new \\
							C/1998 M3    Larsen              & 5.768  & 19980717  & 19980526--19990614  &  110 & 1.1  & 5.78--6.24  & full & GR  & 7.0 & --  & 1b & 0.66/219  & new \\
							C/2000 H1   LINEAR               & 3.638  & 20000129  & 20000426--20010425  &  116 & 1.0  & 3.72--5.35  & post & GR  & 6.0 & --  & 2a & 0.60/228  & new \\
							C/2001 B2   NEAT                 & 5.306  & 20000901  & 20010124--20040221  &  587 & 3.1  & 5.42--8.11  & post & GR  & 8.0 & --  & 1a & 0.59/1153 & new \\
							C/2003 A2   Gleason              & 11.43  & 20031105  & 20020108--20050331  &  149 & 3.2  & 11.9--11.7  & pre+ & GR  & 8.0 & --  & 1a & 0.53/297  & new \\
							C/2003 O1   LINEAR               & 6.847  & 20040316  & 20020727--20060225  &  576 & 3.6  & 7.88--7.19  & full & GR  & 8.5 & --  & 1a+& 0.53/1132 & new \\
							C/2006 X1   LINEAR               & 6.126  & 20060305  & 20061211--20070215  &   96 & .18  & 6.43--6.58  & post & GR  & 5.0 & --  & 2b & 0.39/185  & new \\
							C/2007 U1   LINEAR               & 3.329  & 20080807  & 20071019--20091118  &  896 & 2.1  & 4.28--5.36  & full & NG  & 8.5 & 8.0 & 1a & 0.41/1774 & new \\
							C/2008 S3   Boattini             & 8.015  & 20110603  & 20061227--20150717  & 1953 & 8.6  & 12.4--11.7  & full & GR  & 9.0 & --  & 1a+& 0.42/3888 & new \\
							C/2009 F4  McNaught              & 5.455  & 20111231  & 20090319--20150820  & 1204 & 6.4  & 8.96--10.5  & full & GR  & 9.0 & --  & 1a+& 0.42/1684     & new \\
							C/2009 UG$_{89}$    Lemmon       & 3.931  & 20101216  & 20091022--20120427  &  988 & 2.5  & 5.30--5.73  & full & GR  & 8.5 & --  & 1a+& 0.43/1938 & new \\
							C/2010 L3   Catalina             & 9.883  & 20101110  & 20100615--20130408  &  123 & 2.8  & 9.92--11.0  & full & GR  & 8.0 & --  & 1a & 0.39/245  & new \\
							C/2010 S1   LINEAR               & 5.900  & 20130520  & 20100921--20150719  & 8579 & 4.8  & 8.85--8.02  & full & GR  & 9.0 & --  & 1a+& 0.44/17046& new \\
							C/2011 L6   Boattini             & 6.788  & 20110122  & 20110528--20120424  &   56 & .91  & 6.84--7.42  & post & GR  & 6.5 & --  & 1b & 0.59/112  & new \\
							C/2012 A1   PANSTARRS            & 7.603  & 20131202  & 20120102--20150309  &  330 & 3.2  & 8.73--8.12  & full & GR  & 8.5 & --  & 1a+& 0.40/653  & new \\
							C/2012 B3   La Sagra             & 3.537  & 20111206  & 20120129--20120821  &  301 & .56  & 3.57--4.23  & post & GR  & 7.0 & --  & 1b & 0.38/589  & new \\
							C/2013 B2 Catalina               & 3.734  & 20130701  & 20130116--20140330  &  132 & 1.2  & 4.01--4.43  & full & NG  & 7.5 & 7.5  & 1a & 0.29/260  & new \\
							C/2013 E1 McNaught               & 7.782  & 20130612  & 20120402--20140330  &  176 & 2.0  & 8.23--7.99  & full & GR  & 7.5 & --  & 1a & 0.39/337  & new \\
							C/2013 L2 Catalina               & 4.873  & 20120511  & 20130602--20131001  &  242 & .33  & 5.71--6.22  & post & GR  & 6.0 & --  & 2a & 0.32/471  & new \\
							%\bottomrule
						\end{longtable}
\begin{longtable}{ccrrrrrrr}
					\caption{\label{tab:orbit_osculating} Orbital elements of osculating heliocentric orbits for all 
						comets described in Table~\ref{tab:observational_material}.
						The successive columns contain :
						$[1]$ -- Comet designation, $[2]$ -- Epoch, i.e. osculation date,
						$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$ -- eccentricity, $[6]$ -- argument of perihelion,  $[7]$ -- longitude of the ascending node, $[8]$ -- inclination,    $[9]$ -- reciprocal semi-major axis in units of $10^{-6}$\,AU$^{-1}$. The angular elements refer to the equator and equinox of J2000. 
					}\\
					\hline\hline
					%\toprule
					Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
					& $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$AU$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$AU$^{-1}]$   \\
					$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
					%\midrule
					%\endfirsthead
					\hline
					\endfirsthead
					\caption{continued.}\\
					\hline\hline
					%\multicolumn{9}{c}%
					%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
					%\toprule
					Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
					& $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$AU$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$AU$^{-1}]$   \\
					$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
					\hline
					\endhead
					\hline 
					\endfoot
					%
					%\bottomrule
					%\endlastfoot
					%%
					\\
					\multicolumn{9}{c}{\bf New orbital solutions for Oort spike comets based on (the updated data set in comparison to Sample B} \\ 
					\multicolumn{9}{c}{\bf of \citet{krolikowska:2014}} \\  \\
					\multicolumn{9}{c}{Orbits based on the entire data sets} \\ \\
					C/2000 SV$_{74}$ &  20020506 &  20020430.47430545 &    3.54159154 &    1.00479869 &   76.226371 &   24.185273 &   75.237137 & -1354.952 \\
					&           &     $\pm$0.00010264 &$\pm$.00000164 &$\pm$.00000203 &$\pm$.000018 &$\pm$.000005 &$\pm$.000008 &$\pm$     0.572 \\
					C/2003 WT$_{42}$ &  20060415 &  20060410.76704371 &    5.19092150 &    1.00256151 &   92.467272 &   48.453876 &   31.410659 &  -493.459 \\
					&           &     $\pm$0.00015661 &$\pm$.00000101 &$\pm$.00000135 &$\pm$.000018 &$\pm$.000007 &$\pm$.000003 &$\pm$     0.261 \\
					C/2006 S3 &  20120423 &  20120416.32003390 &    5.13111870 &    1.00349158 &  140.128874 &   38.370826 &  166.032639 &  -680.471 \\
					&           &     $\pm$0.00016883 &$\pm$.00000135 &$\pm$.00000159 &$\pm$.000023 &$\pm$.000009 &$\pm$.000003 &$\pm$     0.309 \\
					C/2008 FK$_{75}$ &  20101011 &  20100929.25545378 &    4.51081691 &    1.00250978 &   80.420309 &  218.268538 &   61.175925 &  -556.392 \\
					&           &     $\pm$0.00028183 &$\pm$.00000120 &$\pm$.00000130 &$\pm$.000042 &$\pm$.000005 &$\pm$.000003 &$\pm$     0.288 \\
					C/2010 R1 &  20120602 &  20120518.89718132 &    5.62142194 &    1.00366511 &  114.496303 &  343.649440 &  156.933395 &  -651.990 \\
					&           &     $\pm$0.00030293 &$\pm$.00000241 &$\pm$.00000283 &$\pm$.000034 &$\pm$.000016 &$\pm$.000004 &$\pm$     0.503 \\ \\
					\multicolumn{9}{c}{Orbit based on the pre-perihelion data set} \\ \\
					C/2003 WT$_{42}$ &  20060415 &  20060410.76556162 &    5.19093047 &    1.00256017 &   92.466984 &   48.453974 &   31.410697 &  -493.202 \\
					&           &     $\pm$0.00040846 &$\pm$.00000277 &$\pm$.00000181 &$\pm$.000053 &$\pm$.000009 &$\pm$.000004 &$\pm$     0.348 \\ \\
					\multicolumn{9}{c}{\bf New sample of 26 comets of $q >3.1$\,au and $1/a_{\rm ori}<0.000200$\,au$^{-1}$}
					\\ \\
					\multicolumn{9}{c}{Orbits based on the entire data sets} \\ \\
					C/1954 O2 &  19550801 &  19550813.30350194 &    3.86992778 &    1.00049195 &  144.670447 &  265.339852 &  100.389026 &  -127.121 \\
					&           &     $\pm$0.00136475 &$\pm$.00000601 &$\pm$.00001542 &$\pm$.000213 &$\pm$.000059 &$\pm$.000059 &$\pm$     3.984 \\
					C/1954 Y1 &  19560108 &  19560126.66512601 &    4.07687153 &    1.00466934 &   57.297597 &   72.872267 &   79.599992 & -1145.323 \\
					&           &     $\pm$0.00079697 &$\pm$.00000441 &$\pm$.00001072 &$\pm$.000103 &$\pm$.000037 &$\pm$.000048 &$\pm$     2.627 \\
					C/1955 G1 &  19540408 &  19540324.11491792 &    4.49562524 &    1.00279180 &   73.749143 &  321.334541 &  123.932726 &  -621.004 \\
					&           &     $\pm$0.01172030 &$\pm$.00010953 &$\pm$.00007595 &$\pm$.001855 &$\pm$.000335 &$\pm$.000280 &$\pm$    16.897 \\
					C/1960 M1 &  19591218 &  19591211.21071907 &    4.26702674 &    1.00087137 &   46.462683 &  307.261873 &  125.469473 &  -204.210 \\
					&           &     $\pm$0.00733102 &$\pm$.00011122 &$\pm$.00004611 &$\pm$.002369 &$\pm$.000372 &$\pm$.000071 &$\pm$    10.810 \\
					C/1977 D1 &  19761029 &  19761031.96005989 &    5.71540781 &    1.00408515 &  146.270960 &  338.171393 &   64.524257 &  -714.761 \\
					&           &     $\pm$0.11362968 &$\pm$.00042708 &$\pm$.00025922 &$\pm$.012528 &$\pm$.000233 &$\pm$.000742 &$\pm$    45.311 \\
					C/1981 G1 &  19810824 &  19810818.22800991 &    4.74252441 &    1.00067550 &  310.241141 &  176.705296 &  115.310230 &  -142.435 \\
					&           &     $\pm$0.00641791 &$\pm$.00003683 &$\pm$.00005090 &$\pm$.000783 &$\pm$.000122 &$\pm$.000144 &$\pm$    10.731 \\
					C/1991 C3 &  19901105 &  19901018.19724910 &    4.77707372 &    1.00174603 &  320.886310 &  161.709637 &  113.430375 &  -365.501 \\
					&           &     $\pm$0.00924786 &$\pm$.00005293 &$\pm$.00010724 &$\pm$.001085 &$\pm$.000174 &$\pm$.000389 &$\pm$    22.442 \\
					C/1997 P2 &  19970820 &  19970830.30526827 &    4.26460692 &    1.02825332 &   24.352136 &  302.929810 &   14.592497 & -6625.070 \\
					&           &     $\pm$0.74393976 &$\pm$.00106347 &$\pm$.00012512 &$\pm$.128813 &$\pm$.010070 &$\pm$.007105 &$\pm$    32.330 \\
					C/1998 M3 &  19980706 &  19980717.14159245 &    5.76830630 &    1.00222152 &   20.840919 &  255.525387 &  113.420178 &  -385.124 \\
					&           &     $\pm$0.01472911 &$\pm$.00004016 &$\pm$.00003287 &$\pm$.001485 &$\pm$.000071 &$\pm$.000108 &$\pm$     5.694 \\
					C/2000 H1 &  20000117 &  20000129.25823261 &    3.63810255 &    1.00177488 &   78.870414 &  356.439823 &  118.237137 &  -487.859 \\
					&           &     $\pm$0.00680681 &$\pm$.00004586 &$\pm$.00014145 &$\pm$.000827 &$\pm$.000254 &$\pm$.000108 &$\pm$    38.869 \\ \\
					C/2001 B2 &  20000912 &  20000901.87798652 &    5.30643309 &    1.00294235 &  304.751371 &  145.084646 &  150.608868 &  -554.488 \\
					&           &     $\pm$0.00117164 &$\pm$.00000768 &$\pm$.00000579 &$\pm$.000140 &$\pm$.000014 &$\pm$.000016 &$\pm$     1.089 \\
					C/2003 A2 &  20031117 &  20031105.81062855 &   11.42703480 &    1.00693241 &  346.667136 &  154.544251 &    8.061448 &  -606.667 \\
					&           &     $\pm$0.01495097 &$\pm$.00005608 &$\pm$.00002946 &$\pm$.000552 &$\pm$.000153 &$\pm$.000057 &$\pm$     2.561 \\
					C/2003 O1 &  20040316 &  20040317.20536914 &    6.84737543 &    1.00154618 &   81.673255 &  347.643862 &  117.981596 &  -225.806 \\
					&           &     $\pm$0.00132639 &$\pm$.00000627 &$\pm$.00000557 &$\pm$.000100 &$\pm$.000018 &$\pm$.000009 &$\pm$     0.812 \\
					C/2006 X1 &  20061211 &  20060305.64280635 &    6.12558539 &    0.99939905 &  101.275279 &  255.247320 &   42.615407 &    98.105 \\
					&           &     $\pm$0.36220668 &$\pm$.00108144 &$\pm$.00025141 &$\pm$.037106 &$\pm$.004037 &$\pm$.001975 &$\pm$    41.062 \\
					C/2007 U1 &  20080802 &  20080807.05297755 &    3.32916349 &    1.00141625 &    0.928036 &   50.043066 &  157.786884 &  -425.406 \\
					&           &     $\pm$0.00031820 &$\pm$.00000195 &$\pm$.00000446 &$\pm$.000079 &$\pm$.000020 &$\pm$.000010 &$\pm$     1.338 \\
					C/2008 S3 &  20060627 &  20110603.77078156 &    8.01530277 &    1.00360318 &   39.796141 &   54.922655 &  162.717969 &  -449.537 \\
					&           &     $\pm$0.00041465 &$\pm$.00000267 &$\pm$.00000250 &$\pm$.000025 &$\pm$.000012 &$\pm$.000005 &$\pm$     0.311 \\
					C/2009 F4 &  20111225 &  20111231.89245025 &    5.45486596 &    1.00159284 &  260.383469 &   53.584371 &   79.347586 &  -292.003 \\
					&           &     $\pm$0.00020708 &$\pm$.00000076 &$\pm$.00000143 &$\pm$.000015 &$\pm$.000004 &$\pm$.000007 &$\pm$     0.262 \\
					C/2009 UG$_{89}$ &  20101230 &  20101216.27024623 &    3.93116688 &    1.00805713 &   60.653833 &  321.008496 &  130.100465 & -2049.551 \\
					&           &     $\pm$0.00017341 &$\pm$.00000113 &$\pm$.00000183 &$\pm$.000029 &$\pm$.000008 &$\pm$.000007 &$\pm$     0.465 \\
					C/2010 L3 &  20101120 &  20101110.47076512 &    9.88282514 &    0.99909456 &  121.774413 &   38.276041 &  102.630673 &    91.618 \\
					&           &     $\pm$0.00827091 &$\pm$.00003420 &$\pm$.00002132 &$\pm$.000361 &$\pm$.000041 &$\pm$.000036 &$\pm$     2.158 \\
					C/2010 S1 &  20130528 &  20130520.29939155 &    5.89989428 &    1.00191132 &  118.614738 &   93.430361 &  125.335777 &  -323.958 \\
					&           &     $\pm$0.00012792 &$\pm$.00000081 &$\pm$.00000090 &$\pm$.000012 &$\pm$.000003 &$\pm$.000002 &$\pm$     0.152 \\
					C/2011 L6 &  20110208 &  20110122.92267436 &    6.78778738 &    1.00302592 &  331.611992 &  214.483687 &  171.455846 &  -445.789 \\
					&           &     $\pm$0.04600089 &$\pm$.00012531 &$\pm$.00006883 &$\pm$.003903 &$\pm$.000242 &$\pm$.000132 &$\pm$    10.135 \\
					C/2012 A1 &  20131214 &  20131202.21813125 &    7.60253338 &    1.00164070 &  191.934807 &  277.971479 &  120.910023 &  -215.810 \\
					&           &     $\pm$0.00117263 &$\pm$.00000787 &$\pm$.00000730 &$\pm$.000071 &$\pm$.000007 &$\pm$.000014 &$\pm$     0.960 \\
					C/2012 B3 &  20111225 &  20111206.85647186 &    3.53656667 &    1.00142339 &   50.736713 &  252.998269 &  106.932238 &  -402.477 \\
					&           &     $\pm$0.00150061 &$\pm$.00000712 &$\pm$.00001561 &$\pm$.000322 &$\pm$.000064 &$\pm$.000012 &$\pm$     4.411 \\
					C/2013 B2 &  20130707 &  20130701.53762655 &    3.73413270 &    1.00261361 &  156.438198 &  331.957131 &   43.457148 &  -699.925 \\
					&           &     $\pm$0.00189123 &$\pm$.00000595 &$\pm$.00001156 &$\pm$.000358 &$\pm$.000038 &$\pm$.000027 &$\pm$     3.095 \\
					C/2013 E1 &  20130528 &  20130612.11206938 &    7.78161530 &    1.00232317 &  311.424878 &  134.028198 &  158.720554 &  -298.546 \\
					&           &     $\pm$0.00520503 &$\pm$.00001479 &$\pm$.00001157 &$\pm$.000340 &$\pm$.000086 &$\pm$.000028 &$\pm$     1.485 \\
					C/2013 L2 &  20130418 &  20120511.25925356 &    4.87255449 &    1.00093442 &    1.949569 &  285.875499 &  106.774487 &  -191.771 \\
					&           &     $\pm$0.00697668 &$\pm$.00008139 &$\pm$.00009181 &$\pm$.001554 &$\pm$.000539 &$\pm$.000434 &$\pm$    18.847 \\
					%\hline
					%\bottomrule
				\end{longtable}
\begin{longtable}{ccrrrrrrr}
					\caption{\label{tab:orbit_original} Orbital elements of original barycentric orbits, i.e. before entering the planetary zone for all comets described in Table~\ref{tab:observational_material}.
						The successive columns contain:
						$[1]$ -- Comet designation, $[2]$ -- Epoch, i.e. osculation date, $[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$ -- eccentricity, $[6]$ -- argument of perihelion, $[7]$ -- longitude of the ascending node, $[8]$ -- inclination, $[9]$ -- reciprocal original semi-major axis in units of $10^{-6}$\,AU$^{-1}$. 
						%Original orbits determined using the NG~model of motion are indicated by light grey shading. 
						The angular elements refer to the equator and equinox of J2000.} \\
					\hline\hline
					%\toprule
					Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
					& $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$AU$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$AU$^{-1}]$   \\
					$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
					%\midrule
					%\endfirsthead
					\hline
					\endfirsthead
					\caption{continued.}\\
					\hline\hline
					%\multicolumn{9}{c}%
					%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
					%\toprule
					Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
					& $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$AU$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$AU$^{-1}]$   \\
					$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
					\hline
					\endhead
					\hline 
					\endfoot
					%\bottomrule
					%\endlastfoot
					%
					\\
					\multicolumn{9}{c}{\bf New orbital solutions for Oort spike comets based on the updated data set in comparison to Sample B} \\ 
					\multicolumn{9}{c}{\bf of \citet{krolikowska:2014}} \\  \\
					\multicolumn{9}{c}{Orbits based on the entire data sets} \\ \\
					C/2000 SV$_{74}$ &  16980827 &  20020430.08118337 &    3.52665909 &    0.99967965 &   76.492790 &   24.152992 &   75.360945 &    90.835 \\
					&           &     $\pm$0.00031199 &$\pm$.00000215 &$\pm$.00000272 &$\pm$.000065 &$\pm$.000010 &$\pm$.000012 &$\pm$     0.770 \\
					C/2003 WT$_{42}$ &  17000419 &  20060411.89984616 &    5.18221697 &    0.99975762 &   92.605011 &   48.434892 &   31.434394 &    46.771 \\
					&           &     $\pm$0.00015874 &$\pm$.00000113 &$\pm$.00000136 &$\pm$.000018 &$\pm$.000007 &$\pm$.000003 &$\pm$     0.262 \\
					C/2006 S3 &  17061114 &  20120415.85286044 &    5.13370133 &    0.99995071 &  140.027303 &   38.303894 &  166.015363 &     9.601 \\
					&           &     $\pm$0.00016791 &$\pm$.00000133 &$\pm$.00000158 &$\pm$.000023 &$\pm$.000009 &$\pm$.000003 &$\pm$     0.308 \\
					C/2008 FK$_{75}$ &  17051229 &  20100929.36642889 &    4.50554277 &    0.99980678 &   80.520499 &  218.228903 &   61.190077 &    42.884 \\
					&           &     $\pm$0.00027819 &$\pm$.00000122 &$\pm$.00000131 &$\pm$.000042 &$\pm$.000005 &$\pm$.000003 &$\pm$     0.289 \\
					C/2010 R1 &  17050831 &  20120518.57086362 &    5.62134696 &    0.99975643 &  114.531775 &  343.648198 &  156.925538 &    43.330 \\
					&           &     $\pm$0.00030528 &$\pm$.00000230 &$\pm$.00000280 &$\pm$.000035 &$\pm$.000017 &$\pm$.000004 &$\pm$     0.498 \\ \\
					\multicolumn{9}{c}{Orbit based on the pre-perihelion data set} \\ \\
					C/2003 WT$_{42}$ &  17000419 &  20060411.89836697 &    5.18222591 &    0.99975629 &   92.604724 &   48.434990 &   31.434433 &    47.028  \\
					&           &     $\pm$0.00040564 &$\pm$.00000272 &$\pm$.00000180 &$\pm$.000053 &$\pm$.000009 &$\pm$.000004 &$\pm$     0.347 \\
					\\ \\
					\multicolumn{9}{c}{\bf New sample of 26 comets of $q >3.1$\,au and $1/a_{\rm ori}<0.000200$\,au$^{-1}$}\\
					\multicolumn{9}{c}{ All orbits based on the entire data sets}
					\\ \\
					C/1954 O2 &  16511122 &  19550813.18163304 &    3.86707539 &    0.99981772 &  144.684347 &  265.289915 &  100.342539 &    47.137 \\
					&           &     $\pm$0.00137111 &$\pm$.00000597 &$\pm$.00001524 &$\pm$.000216 &$\pm$.000059 &$\pm$.000059 &$\pm$     3.940 \\
					C/1954 Y1 &  16520210 &  19560127.13932759 &    4.07097096 &    0.99984448 &   57.447014 &   72.821449 &   79.681137 &    38.203 \\
					&           &     $\pm$0.00081614 &$\pm$.00000452 &$\pm$.00001082 &$\pm$.000104 &$\pm$.000037 &$\pm$.000048 &$\pm$     2.658 \\
					C/1955 G1 &  16490116 &  19540325.00060911 &    4.49692869 &    0.99963621 &   73.796250 &  321.294299 &  123.952116 &    80.898 \\
					&           &     $\pm$0.01192894 &$\pm$.00010950 &$\pm$.00007649 &$\pm$.001859 &$\pm$.000333 &$\pm$.000276 &$\pm$    17.010 \\
					C/1960 M1 &  16550813 &  19591211.63299095 &    4.25879346 &    0.99981811 &   46.624560 &  307.313828 &  125.469073 &    42.708 \\
					&           &     $\pm$0.00731711 &$\pm$.00011012 &$\pm$.00004674 &$\pm$.002348 &$\pm$.000366 &$\pm$.000072 &$\pm$    10.973 \\
					C/1977 D1 &  16691217 &  19761102.34165792 &    5.71177376 &    0.99976222 &  146.387958 &  338.213491 &   64.551800 &    41.630 \\
					&           &     $\pm$0.11350922 &$\pm$.00042775 &$\pm$.00025978 &$\pm$.012491 &$\pm$.000223 &$\pm$.000734 &$\pm$    45.483 \\
					C/1981 G1 &  16750430 &  19810819.49750833 &    4.73791979 &    0.99934341 &  310.302998 &  176.647202 &  115.293045 &   138.582 \\
					&           &     $\pm$0.00641590 &$\pm$.00003626 &$\pm$.00005003 &$\pm$.000786 &$\pm$.000123 &$\pm$.000143 &$\pm$    10.562 \\
					C/1991 C3 &  16831224 &  19901018.62678679 &    4.77416391 &    0.99917740 &  320.983556 &  161.703733 &  113.445718 &   172.302 \\
					&           &     $\pm$0.00926639 &$\pm$.00005344 &$\pm$.00010632 &$\pm$.001101 &$\pm$.000174 &$\pm$.000381 &$\pm$    22.271 \\
					C/1997 P2 &  16940120 &  19970914.38340421 &    4.21862723 &    1.00005882 &   25.983973 &  303.456441 &   14.535008 &   -13.943 \\
					&           &     $\pm$0.77456684 &$\pm$.00125799 &$\pm$.00005806 &$\pm$.133742 &$\pm$.009622 &$\pm$.007491 &$\pm$    13.767 \\
					C/1998 M3 &  16900501 &  19980715.79328050 &    5.76636919 &    0.99916618 &   20.763331 &  255.435959 &  113.433778 &   144.600 \\
					&           &     $\pm$0.01463093 &$\pm$.00003991 &$\pm$.00003250 &$\pm$.001477 &$\pm$.000071 &$\pm$.000109 &$\pm$     5.637 \\
					C/2000 H1 &  16960728 &  20000126.87317916 &    3.64438682 &    0.99978811 &   78.572883 &  356.430616 &  118.232361 &    58.143 \\
					&           &     $\pm$0.00810809 &$\pm$.00004065 &$\pm$.00013895 &$\pm$.000974 &$\pm$.000245 &$\pm$.000038 &$\pm$    38.127 \\
					C/2001 B2 &  16920817 &  20000902.44723646 &    5.31118408 &    0.99894149 &  304.818452 &  145.086621 &  150.633002 &   199.299 \\
					&           &     $\pm$0.00117264 &$\pm$.00000768 &$\pm$.00000585 &$\pm$.000140 &$\pm$.000014 &$\pm$.000016 &$\pm$     1.102 \\
					C/2003 A2 &  16870517 &  20031104.71256635 &   11.42269558 &    0.99952706 &  346.598477 &  154.566845 &    8.065737 &    41.404 \\
					&           &     $\pm$0.01508762 &$\pm$.00005556 &$\pm$.00002901 &$\pm$.000555 &$\pm$.000154 &$\pm$.000058 &$\pm$     2.540 \\
					C/2003 O1 &  16930922 &  20040318.40981732 &    6.84602108 &    0.99876093 &   81.744265 &  347.582499 &  117.993001 &   180.991 \\
					&           &     $\pm$0.00132381 &$\pm$.00000628 &$\pm$.00000557 &$\pm$.000100 &$\pm$.000018 &$\pm$.000008 &$\pm$     0.814 \\
					C/2006 X1 &  16961125 &  20060305.24980350 &    6.12743813 &    0.99886576 &  101.261223 &  255.291798 &   42.589967 &   185.108 \\
					&           &     $\pm$0.35592246 &$\pm$.00106507 &$\pm$.00025284 &$\pm$.036510 &$\pm$.004073 &$\pm$.001991 &$\pm$    41.277 \\
					C/2007 U1 &  17040617 &  20080807.83915282 &    3.33102874 &    0.99944731 &    0.975217 &   50.000626 &  157.779808 &   165.923 \\
					&           &     $\pm$0.00035433 &$\pm$.00000234 &$\pm$.00000390 &$\pm$.000078 &$\pm$.000034 &$\pm$.000015 &$\pm$     1.172 \\
					C/2008 S3 &  17001029 &  20110607.45507620 &    8.01572739 &    0.99983185 &   39.923318 &   54.933200 &  162.705580 &    20.977 \\
					&           &     $\pm$0.00042402 &$\pm$.00000262 &$\pm$.00000246 &$\pm$.000025 &$\pm$.000012 &$\pm$.000005 &$\pm$     0.307 \\
					C/2009 F4 &  17050722 &  20111231.91976934 &    5.45170706 &    0.99977426 &  260.451489 &   53.538709 &   79.343265 &    41.408 \\
					&           &     $\pm$0.00020673 &$\pm$.00000064 &$\pm$.00000140 &$\pm$.000015 &$\pm$.000004 &$\pm$.000007 &$\pm$     0.256 \\
					C/2009 UG$_{89}$ &  17051010 &  20101215.71789558 &    3.94331616 &    0.99935483 &   60.375110 &  321.002838 &  130.344573 &   163.611 \\
					&           &     $\pm$0.00017459 &$\pm$.00000107 &$\pm$.00000189 &$\pm$.000029 &$\pm$.000008 &$\pm$.000008 &$\pm$     0.480 \\
					C/2010 L3 &  16950405 &  20101109.12455672 &    9.88300606 &    0.99829287 &  121.740818 &   38.303509 &  102.596709 &   172.734 \\
					&           &     $\pm$0.00829866 &$\pm$.00003365 &$\pm$.00002097 &$\pm$.000362 &$\pm$.000041 &$\pm$.000035 &$\pm$     2.122 \\
					C/2010 S1 &  17060607 &  20130519.84541822 &    5.90058690 &    0.99985254 &  118.594574 &   93.453927 &  125.320357 &    24.991 \\
					&           &     $\pm$0.00012833 &$\pm$.00000094 &$\pm$.00000089 &$\pm$.000012 &$\pm$.000003 &$\pm$.000002 &$\pm$     0.151 \\
					C/2011 L6 &  17010812 &  20110121.34613319 &    6.78832443 &    0.99927158 &  331.438066 &  214.387264 &  171.448835 &   107.305 \\
					&           &     $\pm$0.04634191 &$\pm$.00012547 &$\pm$.00006839 &$\pm$.003937 &$\pm$.000241 &$\pm$.000133 &$\pm$    10.075 \\
					C/2012 A1 &  17030514 &  20131130.41330050 &    7.59939009 &    0.99937163 &  191.830837 &  277.961310 &  120.933007 &    82.686 \\
					&           &     $\pm$0.00116252 &$\pm$.00000784 &$\pm$.00000724 &$\pm$.000071 &$\pm$.000007 &$\pm$.000014 &$\pm$     0.953 \\
					C/2012 B3 &  17080924 &  20111206.23042712 &    3.53588030 &    0.99982124 &   50.760068 &  252.940274 &  106.920057 &    50.555 \\
					&           &     $\pm$0.00153848 &$\pm$.00000715 &$\pm$.00001565 &$\pm$.000325 &$\pm$.000065 &$\pm$.000013 &$\pm$     4.425 \\
					C/2013 B2 &  17091029 &  20130701.53299529 &    3.73287078 &    0.99974951 &  156.436007 &  332.056609 &   43.476729 &    67.103 \\
					&           &     $\pm$0.00252532 &$\pm$.00000891 &$\pm$.00001381 &$\pm$.000559 &$\pm$.000038 &$\pm$.000026 &$\pm$     3.700 \\
					C/2013 E1 &  17030223 &  20130614.12943853 &    7.77948378 &    0.99969113 &  311.468848 &  133.929667 &  158.699209 &    39.703 \\
					&           &     $\pm$0.00526449 &$\pm$.00001514 &$\pm$.00001142 &$\pm$.000341 &$\pm$.000087 &$\pm$.000028 &$\pm$     1.469 \\
					C/2013 L2 &  17060607 &  20120510.93968236 &    4.87338707 &    0.99955681 &    1.935539 &  285.835153 &  106.735662 &    90.942 \\
					&           &     $\pm$0.00694253 &$\pm$.00008038 &$\pm$.00009237 &$\pm$.001533 &$\pm$.000544 &$\pm$.000440 &$\pm$    18.953 \\
					\bottomrule
				\end{longtable}
\begin{longtable}{ccrrrrrrr}
						\caption{\label{tab:orbit_future} Orbital elements of future barycentric orbits, i.e. after suffering the planetary perturbations for all comets described in Table~\ref{tab:observational_material}.
							The successive columns contain:
							$[1]$ -- Comet designation, $[2]$ -- Epoch, i.e. osculation date, $[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$ -- eccentricity, $[6]$ -- argument of perihelion, $[7]$ -- longitude of the ascending node, $[8]$ -- inclination, $[9]$ -- reciprocal original semi-major axis in units of $10^{-6}$\,AU$^{-1}$. 
							%Original orbits determined using the NG~model of motion are indicated by light grey shading. 
							The angular elements refer to the equator and equinox of J2000.} \\
						\hline\hline
						%\toprule
						Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
						& $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$AU$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$AU$^{-1}]$   \\
						$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
						%\midrule
						%\endfirsthead
						\hline
						\endfirsthead
						\caption{continued.}\\
						\hline\hline
						%\multicolumn{9}{c}%
						%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
						%\toprule
						Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
						& $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$AU$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$AU$^{-1}]$   \\
						$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
						\hline
						\endhead
						\hline 
						\endfoot
						%
						%\bottomrule
						%\endlastfoot
						%
						\\
						\multicolumn{9}{c}{\bf New orbital solutions for Oort spike comets based on the updated data set in comparison to Sample B} \\ 
						\multicolumn{9}{c}{\bf of \citet{krolikowska:2014}} \\  
						\multicolumn{9}{c}{Orbits based on the entire data sets} \\ \\
						C/2000 SV$_{74}$ &  23040413 &  20020429.65912770 &    3.53676654 &    1.00018991 &   76.072968 &   24.187876 &   75.352548 &   -53.695 \\
						&           &     $\pm$0.00029332 &$\pm$.00000209 &$\pm$.00000213 &$\pm$.000061 &$\pm$.000010 &$\pm$.000008 &$\pm$     0.602 \\
						C/2003 WT$_{42}$ &  23140220 &  20060410.40770193 &    5.18237935 &    0.99895846 &   92.354993 &   48.405146 &   31.423892 &   200.977 \\
						&           &     $\pm$0.00015816 &$\pm$.00000108 &$\pm$.00000135 &$\pm$.000018 &$\pm$.000007 &$\pm$.000003 &$\pm$     0.262 \\
						C/2006 S3 &  23170425 &  20120415.06904799 &    5.13278473 &    1.00018065 &  140.119961 &   38.447615 &  166.034242 &   -35.196 \\
						&           &     $\pm$0.00016696 &$\pm$.00000139 &$\pm$.00000158 &$\pm$.000023 &$\pm$.000009 &$\pm$.000003 &$\pm$     0.309 \\
						C/2008 FK$_{75}$ &  23140220 &  20100930.24029512 &    4.50753802 &    1.00033903 &   80.408981 &  218.247732 &   61.190648 &   -75.213 \\
						&           &     $\pm$0.00028130 &$\pm$.00000121 &$\pm$.00000130 &$\pm$.000042 &$\pm$.000005 &$\pm$.000003 &$\pm$     0.289 \\
						C/2010 R1 &  23190704 &  20120518.21474063 &    5.62509247 &    0.99957458 &  114.527998 &  343.702379 &  156.950481 &    75.629 \\
						&           &     $\pm$0.00030661 &$\pm$.00000236 &$\pm$.00000280 &$\pm$.000035 &$\pm$.000017 &$\pm$.000004 &$\pm$     0.498 \\ \\
						%\multicolumn{9}{c}{Orbit based on the pre-perihelion data sets} \\ \\
						%C/2003 WT$_{42}$ &  23140220 &  20060410.40620628 &    5.18238830 &    0.99895712 &   92.354705 &   48.405244 &   31.423931 &    201.235   \\
						%           &           &     $\pm$0.00040703 &$\pm$.00000278 &$\pm$.00000180 &$\pm$.000052 &$\pm$.000009 &$\pm$.000004 &$\pm$     0.347 \\
						%\\ \\
						\multicolumn{9}{c}{\bf New sample of 26 comets of $q >3.1$\,au and $1/a_{\rm ori}<0.000200$\,au$^{-1}$} \\
						\multicolumn{9}{c}{Orbits based on the entire data sets} \\ \\
						
						C/1954 O2 &  22611015 &  19550813.09951131 &    3.86565432 &    0.99901175 &  144.529391 &  265.271988 &  100.399040 &   255.648 \\
						&           &     $\pm$0.00136847 &$\pm$.00000597 &$\pm$.00001524 &$\pm$.000217 &$\pm$.000059 &$\pm$.000059 &$\pm$     3.942 \\
						C/1954 Y1 &  22561220 &  19560127.26782511 &    4.07269187 &    1.00093116 &   57.209560 &   72.861102 &   79.680979 &  -228.635 \\
						&           &     $\pm$0.00080779 &$\pm$.00000450 &$\pm$.00001082 &$\pm$.000105 &$\pm$.000037 &$\pm$.000048 &$\pm$     2.656 \\
						C/1955 G1 &  22580414 &  19540325.39427465 &    4.49578851 &    1.00009459 &   73.779413 &  321.311236 &  123.923277 &   -21.041 \\
						&           &     $\pm$0.01161735 &$\pm$.00010951 &$\pm$.00007642 &$\pm$.001858 &$\pm$.000334 &$\pm$.000275 &$\pm$    16.997 \\
						C/1960 M1 &  22631005 &  19591210.68854785 &    4.26090377 &    0.99999666 &   46.426637 &  307.326242 &  125.428964 &     0.783 \\
						&           &     $\pm$0.00731870 &$\pm$.00011035 &$\pm$.00004676 &$\pm$.002351 &$\pm$.000366 &$\pm$.000071 &$\pm$    10.974 \\
						C/1977 D1 &  22830222 &  19761031.92391498 &    5.70335038 &    1.00002631 &  146.125892 &  338.203940 &   64.559191 &    -4.613 \\
						&           &     $\pm$0.11350922 &$\pm$.00042932 &$\pm$.00025920 &$\pm$.012500 &$\pm$.000225 &$\pm$.000732 &$\pm$    45.446 \\
						C/1981 G1 &  22860206 &  19810818.71327166 &    4.73088984 &    1.00007299 &  310.115795 &  176.670277 &  115.296625 &   -15.428 \\
						&           &     $\pm$0.00635315 &$\pm$.00003647 &$\pm$.00004999 &$\pm$.000791 &$\pm$.000123 &$\pm$.000143 &$\pm$    10.566 \\
						C/1991 C3 &  23131202 &  19901016.79887056 &    4.77139459 &    0.99323264 &  320.741939 &  161.716960 &  113.668530 &  1418.319 \\
						&           &     $\pm$0.00958499 &$\pm$.00005493 &$\pm$.00010642 &$\pm$.001141 &$\pm$.000177 &$\pm$.000370 &$\pm$    22.318 \\
						C/1997 P2 &  22780320 &  19970825.63439097 &    4.24753952 &    1.00982224 &   24.448151 &  302.238093 &   14.616409 & -2312.453 \\
						&           &     $\pm$0.74872390 &$\pm$.00110948 &$\pm$.00013216 &$\pm$.126797 &$\pm$.007861 &$\pm$.006823 &$\pm$    31.633 \\
						C/1998 M3 &  23070617 &  19980715.57888017 &    5.77023651 &    0.99881653 &   20.705550 &  255.482996 &  113.451985 &   205.098 \\
						&           &     $\pm$0.01466309 &$\pm$.00003995 &$\pm$.00003252 &$\pm$.001480 &$\pm$.000071 &$\pm$.000109 &$\pm$     5.637 \\
						C/2000 H1 &  23060113 &  20000128.16800642 &    3.63890839 &    0.99901832 &   78.800614 &  356.501115 &  118.289374 &   269.774 \\
						&           &     $\pm$0.00635139 &$\pm$.00004619 &$\pm$.00014000 &$\pm$.000827 &$\pm$.000262 &$\pm$.000111 &$\pm$    38.476 \\
						C/2001 B2 &  23100312 &  20000902.33496347 &    5.31326984 &    0.99830948 &  304.930487 &  145.191174 &  150.680434 &   318.169 \\
						&           &     $\pm$0.00118420 &$\pm$.00000770 &$\pm$.00000585 &$\pm$.000140 &$\pm$.000014 &$\pm$.000016 &$\pm$     1.102 \\
						C/2003 A2 &  23210623 &  20031104.29905006 &   11.42176039 &    0.99846734 &  346.664908 &  154.525849 &    8.068556 &   134.188 \\
						&           &     $\pm$0.01505245 &$\pm$.00005561 &$\pm$.00002902 &$\pm$.000555 &$\pm$.000154 &$\pm$.000058 &$\pm$     2.542 \\
						C/2003 O1 &  23140730 &  20040318.25893005 &    6.85105293 &    0.99881266 &   81.732625 &  347.606280 &  117.982590 &   173.308 \\
						&           &     $\pm$0.00132463 &$\pm$.00000620 &$\pm$.00000557 &$\pm$.000100 &$\pm$.000018 &$\pm$.000008 &$\pm$     0.814 \\  \\
						C/2006 X1 &  23130406 &  20060305.78598319 &    6.12896789 &    0.99998846 &  101.293128 &  255.265853 &   42.583280 &     1.882 \\
						&           &     $\pm$0.35577591 &$\pm$.00106639 &$\pm$.00025272 &$\pm$.036484 &$\pm$.004051 &$\pm$.001987 &$\pm$    41.233 \\
						C/2007 U1 &  23110924 &  20080807.58694143 &    3.32889293 &    0.99975241 &    1.194660 &   50.311821 &  157.785855 &    74.375 \\
						&           &     $\pm$0.00068156 &$\pm$.00000318 &$\pm$.00001201 &$\pm$.000152 &$\pm$.000036 &$\pm$.000032 &$\pm$     3.609 \\
						C/2008 S3 &  23220211 &  20110607.06664936 &    8.01508717 &    0.99973828 &   40.023286 &   55.007315 &  162.706674 &    32.654 \\
						&           &     $\pm$0.00041784 &$\pm$.00000267 &$\pm$.00000246 &$\pm$.000026 &$\pm$.000012 &$\pm$.000005 &$\pm$     0.307 \\
						C/2009 F4 &  23190306 &  20120101.67995379 &    5.45148748 &    0.99942994 &  260.353831 &   53.555152 &   79.352452 &   104.570 \\
						&           &     $\pm$0.00021309 &$\pm$.00000074 &$\pm$.00000139 &$\pm$.000015 &$\pm$.000004 &$\pm$.000007 &$\pm$     0.256 \\
						C/2009 UG$_{89}$ &  22990218 &  20101215.22278699 &    3.93075375 &    1.00562933 &   60.568963 &  321.037062 &  130.123598 & -1432.125 \\
						&           &     $\pm$0.00017426 &$\pm$.00000120 &$\pm$.00000185 &$\pm$.000029 &$\pm$.000008 &$\pm$.000007 &$\pm$     0.470 \\
						C/2010 L3 &  23250712 &  20101110.58798951 &    9.88685045 &    0.99902211 &  121.787706 &   38.299791 &  102.577822 &    98.908 \\
						&           &     $\pm$0.00829806 &$\pm$.00003359 &$\pm$.00002095 &$\pm$.000362 &$\pm$.000041 &$\pm$.000035 &$\pm$     2.119 \\
						C/2010 S1 &  23201205 &  20130519.36029491 &    5.89477684 &    0.99954820 &  118.512138 &   93.485886 &  125.361025 &    76.645 \\
						&           &     $\pm$0.00012926 &$\pm$.00000080 &$\pm$.00000089 &$\pm$.000012 &$\pm$.000003 &$\pm$.000002 &$\pm$     0.151 \\
						C/2011 L6 &  23190813 &  20110120.02306522 &    6.78663579 &    0.99979940 &  331.465527 &  214.505370 &  171.448082 &    29.558 \\
						&           &     $\pm$0.04617339 &$\pm$.00012631 &$\pm$.00006842 &$\pm$.003934 &$\pm$.000241 &$\pm$.000133 &$\pm$    10.082 \\
						C/2012 A1 &  23250602 &  20131201.70771670 &    7.59862542 &    0.99879397 &  191.892635 &  277.978070 &  120.938298 &   158.717 \\
						&           &     $\pm$0.00116427 &$\pm$.00000785 &$\pm$.00000724 &$\pm$.000071 &$\pm$.000007 &$\pm$.000014 &$\pm$     0.953 \\
						C/2012 B3 &  23160321 &  20111207.12325962 &    3.53814747 &    0.99949879 &   50.737091 &  252.983956 &  106.936866 &   141.659 \\
						&           &     $\pm$0.00150276 &$\pm$.00000729 &$\pm$.00001566 &$\pm$.000324 &$\pm$.000064 &$\pm$.000013 &$\pm$     4.426 \\
						C/2013 B2 &  23190125 &  20130701.50743532 &    3.72667569 &    0.99914562 &  156.311274 &  331.953004 &   43.487815 &   229.259 \\
						&           &     $\pm$0.00339387 &$\pm$.00001034 &$\pm$.00002434 &$\pm$.000660 &$\pm$.000037 &$\pm$.000027 &$\pm$     6.532 \\
						C/2013 E1 &  23240607 &  20130614.07838142 &    7.78412933 &    0.99933317 &  311.566551 &  134.036610 &  158.729812 &    85.666 \\
						&           &     $\pm$0.00524319 &$\pm$.00001460 &$\pm$.00001144 &$\pm$.000343 &$\pm$.000087 &$\pm$.000028 &$\pm$     1.470 \\
						C/2013 L2 &  23191211 &  20120510.90149030 &    4.87384876 &    0.99891263 &    1.887013 &  285.849760 &  106.751745 &   223.102 \\
						&           &     $\pm$0.00716625 &$\pm$.00008052 &$\pm$.00009238 &$\pm$.001532 &$\pm$.000544 &$\pm$.000439 &$\pm$    18.953 \\
						\bottomrule
					\end{longtable}
\begin{longtable}{lcccccccl}
					\caption{\label{tab:previous-returning}
						Previous orbits of 66 comets from the studied sample which have a swarm of VCs fully returning in 
						the past. In columns {[}2{]}--{[}5{]} presented are inverse of the semimajor axis ($1/a_{{\rm prev}}$), 
						perihelion and aphelion distance ($q_{{\rm prev}}$, $Q_{{\rm prev}}$), and the epoch ($Time_{{\rm prev}}$) of 
						the previous perihelion passage. These elements are described either by a mean value (with the $1\sigma$ 
						uncertainty) for the normal distributions or by three deciles at 10, 50 (median) and 90 per cent. Columns 
						{[}6{]}--{[}8{]} inform how many VCs in each swarm have $q_{{\rm prev}}$ below 10\,au (column {[}6{]}), in 
						the range of 10--20\,au (column {[}7{]}), and larger than 20\,au (column {[}12{]}). In the last column the dynamical status of the  comet is given, see text for a detailed explanation.}
					\\
					\hline 
					\multirow{3}{*}{Comet name } & \multirow{3}{*}{$1/a_{{\rm prev}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm prev}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm prev}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm prev}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs } & \multirow{3}{*}{Status }\\
					&  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm prev}}$ {[}au{]}:}  & \\
					&  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
					$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$ \\
					\hline 
					&  &  &  &  &  &  &  & \\
					\endfirsthead
					\caption{continued.}\\
					\\
					\hline 
					\multirow{3}{*}{Comet name } & \multirow{3}{*}{$1/a_{{\rm prev}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm prev}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm prev}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm prev}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs } & \multirow{3}{*}{Status }\\
					&  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm prev}}$ {[}au{]}:}  & \\
					&  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
					$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$ \\
					\hline
					&  &  &  &  &  &  &  & \\
					\endhead
					%% tabela orbit past dla komet w pelni powracajacych (66 sztuk) - od najwiekszych 1/a
					C/2001 B2          & $199.29\pm1.10$             & $5.3290\pm0.0004$          & $10.03\pm0.06$        & $0.3485\pm0.0029$     & 100  &   0 &   0 & DO+\\
					C/2006 X1          & 131.84 -- 185.72 -- 237.73  & 6.13 -- 6.135 -- 6.14      & 8.41 -- 10.8 -- 15.2  & 0.27 -- 0.39 -- 0.65  & 100  &   0 &   0 & DO+\\
					C/2003 O1          & $180.99\pm0.81$             & $6.8856\pm0.0006$          & $11.04\pm0.05$        & $0.4037\pm0.0028$     & 100  &   0 &   0 & DO+\\
					C/2010 L3          & $172.76\pm2.12$             & $9.909\pm0.001$            & $11.57\pm0.14$        & $0.433\pm0.008$       & 100  &   0 &   0 & DO+\\
					C/1991 C3          & $172.65\pm22.27$            & 4.79 -- 4.80 -- 4.83       & 10.0 -- 11.6 -- 13.9  & 0.35 -- 0.43 -- 0.57  & 100  &   0 &   0 & DO+\\
					C/2007 U1          & $165.93\pm1.17$             & $3.3681\pm0.0008$          & $12.05\pm0.09$        & $0.461\pm0.005$       & 100  &   0 &   0 & DO+\\
					C/2009 UG$_{89}$   & $163.61\pm0.48$             & $3.9854\pm0.0004$          & $12.22\pm0.04$        & $0.471\pm0.002$       & 100  &   0 &   0 & DO+\\
					C/2008 P1          & $149.98\pm0.55$             & $3.8297\pm0.0009$          & $13.33\pm0.05$        & $0.537\pm0.003$       & 100  &   0 &   0 & DO+\\
					C/1981 G1          & $138.68\pm10.56$            & 4.77 -- 4.79 -- 4.82       & 13.1 -- 14.4 -- 16.0  & 0.53 -- 0.61 -- 0.71  & 100  &   0 &   0 & DO+\\
					C/1998 M3          & 137.52 -- 144.51 -- 151.84  & 5.84 -- 5.86 -- 5.87       & 13.2 -- 13.8 -- 14.5  & 0.53 -- 0.57 -- 0.61  & 100  &   0 &   0 & DO+\\
					C/1999 H3          & $124.67\pm3.88$             & 3.62 -- 3.63 -- 3.65       & 15.4 -- 16.0 -- 16.7  & 0.67 -- 0.71 -- 0.76  & 100  &   0 &   0 & DO+\\
					C/2011 L6          & $107.25\pm10.07$            & 6.96 -- 7.04 -- 7.14       & 16.6 -- 18.7 -- 21.2  & 0.75 -- 0.89 -- 1.08  & 100  &   0 &   0 & DO+\\
					C/2007 VO$_{53}$   & $92.40\pm0.36$              & $5.063\pm0.003$            & $21.64\pm0.08$        & $1.118\pm0.007$       & 100  &   0 &   0 & DO+\\
					C/2000 SV$_{74}$   & $90.82\pm0.77$              & 3.78 -- 3.79 -- 3.80       & $22.02\pm0.19$        & 1.13 -- 1.15 -- 1.17  & 100  &   0 &   0 & DO+\\
					C/2012 A1          & $82.68\pm0.95$              & 7.75 -- 7.76 -- 7.76       & $24.18\pm0.28$        & 1.29 -- 1.32 -- 1.35  & 100  &   0 &   0 & DO+\\
					C/1955 G1          & $81.06\pm17.01$             & 4.79 -- 5.13 -- 6.54       & 19.5 -- 24.6 -- 33.6  & 0.96 -- 1.36 -- 2.17  &  98  &   1 &   1 & DO+\\
					C/2000 CT$_{54}$   & 68.96 -- 72.88 -- 76.78     & 3.79 -- 3.93 -- 4.14       & 26.1 -- 27.4 -- 29.0  & 1.48 -- 1.60 -- 1.74  & 100  &   0 &   0 & DO+\\
					C/1973 W1          & 56.87 -- 72.70 -- 88.18     & 4.12 -- 4.42 -- 5.57       & 22.7 -- 27.5 -- 35.2  & 1.20 -- 1.60 -- 2.31  &  99  &   0 &   0 & DO+\\
					C/2006 S2          & $72.59\pm8.15$              & 3.22 -- 3.26 -- 3.36       & 24.1 -- 27.5 -- 32.2  & 1.32 -- 1.61 -- 2.04  & 100  &   0 &   0 & DO+\\
					C/1999 N4          & $70.71\pm1.43$              & 6.33 -- 6.41 -- 6.50       & $28.29\pm0.57$        & $1.67\pm0.05$         & 100  &   0 &   0 & DO+\\
					C/2013 B2          & $67.04\pm3.70$              & 4.16 -- 4.33 -- 4.56       & 27.9 -- 29.8 -- 32.1  & 1.64 -- 1.81 -- 2.02  & 100  &   0 &   0 & DO+\\
					C/2007 JA$_{21}$   & $65.10\pm2.00$              & 5.80 -- 5.89 -- 6.00       & 29.5 -- 30.7 -- 32.0  & 1.79 -- 1.89 -- 2.01  & 100  &   0 &   0 & DO+\\
					C/1993 F1          & $62.69\pm6.29$              & 7.12 -- 7.92 -- 9.44       & 28.3 -- 31.9 -- 36.7  & 1.67 -- 2.01 -- 2.47  &  95  &   5 &   0 & DO+\\
					C/2005 L3          & $61.67\pm0.13$              & $7.68\pm0.02$              & $32.42\pm0.07$        & 2.05 -- 2.05 -- 2.06  & 100  &   0 &   0 & DO+\\
					C/2000 Y1          & $60.38\pm4.23$              & 9.66 -- 10.3 -- 11.4       & 30.4 -- 33.1 -- 36.4  & 1.86 -- 2.12 -- 2.45  &  28  &  72 &   0 & DU \\
					C/2002 J5          & $59.21\pm0.68$              & $8.07\pm0.11$              & $33.77\pm0.39$        & $2.183\pm0.038$       & 100  &   0 &   0 & DO+\\
					C/1987 F1          & $58.17\pm4.97$              & 4.69 -- 5.24 -- 6.20       & 31.0 -- 34.4 -- 38.5  & 1.92 -- 2.24 -- 2.66  & 100  &   0 &   0 & DO+\\
					C/1976 D2          & $56.92\pm7.32$              & 4.59 -- 5.38 -- 5.95       & 30.2 -- 35.1 -- 42.2  & 1.84 -- 2.31 -- 3.04  & 100  &   0 &   0 & DO+\\
					C/1999 S2          & $56.44\pm3.79$              & 8.18 -- 8.86 -- 9.91       & 32.6 -- 35.4 -- 38.8  & 2.07 -- 2.35 -- 2.69  &  92  &   8 &   0 & DO \\
					C/1980 E1          & $53.40\pm3.87$              & 1.88 -- 2.21 -- 2.44       & 34.3 -- 37.5 -- 41.3  & 2.23 -- 2.56 -- 2.96  & 100  &   0 &   0 & DO+\\
					C/2000 O1          & $51.99\pm4.75$              & 6.91 -- 7.55 -- 8.79       & 34.4 -- 38.5 -- 43.5  & 2.25 -- 2.66 -- 3.20  &  98  &   2 &   0 & DO+\\
					C/1972 L1          & $51.13\pm6.21$              & 4.08 -- 4.23 -- 5.22       & 33.9 -- 39.0 -- 46.5  & 2.19 -- 2.71 -- 3.51  &  99  &   1 &   0 & DO+\\
					C/2012 B3          & $50.52\pm4.42$              & 5.14 -- 6.11 -- 8.11       & 35.6 -- 39.6 -- 44.7  & 2.36 -- 2.76 -- 3.31  &  98  &   2 &   0 & DO+\\
					C/2002 R3          & $48.21\pm3.08$              & 4.60 -- 5.08 -- 5.92       & 38.3 -- 41.5 -- 45.1  & 2.63 -- 2.96 -- 3.35  & 100  &   0 &   0 & DO+\\
					C/1954 O2          & $47.06\pm3.94$              & 1.62 -- 2.06 -- 2.47       & 38.4 -- 42.5 -- 47.6  & 2.65 -- 3.09 -- 3.66  & 100  &   0 &   0 & DO+\\
					C/1999 F2          & $46.99\pm3.32$              & 6.38 -- 7.26 -- 8.87       & 39.1 -- 42.6 -- 46.8  & 2.71 -- 3.08 -- 3.55  &  97  &   3 &   0 & DO+\\
					C/2003 WT$_{42}$   & $46.76\pm0.26$              & $11.41\pm0.15$             & $42.8\pm0.2$          & $3.093\pm0.026$       &   0  & 100 &   0 & DU \\
					C/2004 T3          & $45.64\pm4.20$              & 13.5 -- 16.2 -- 21.2       & 39.1 -- 43.8 -- 49.7  & 2.72 -- 3.22 -- 3.89  &   0  &  86 &  14 & DU \\
					C/1987 H1          & $45.45\pm2.83$              & 8.60 -- 9.71 -- 11.5       & 40.8 -- 44.0 -- 47.8  & 2.90 -- 3.25 -- 3.69  &  60  &  40 &   0 & DO \\
					C/2005 EL$_{173}$  & $44.79\pm0.99$              & 8.06 -- 8.57 -- 9.17       & 43.4 -- 44.7 -- 46.0  & 3.18 -- 3.32 -- 3.47  & 100  &   0 &   0 & DO+\\
					C/2007 D1          & $43.93\pm0.95$              & 17.1 -- 18.1 -- 19.2       & 44.3 -- 45.5 -- 46.8  & 3.27 -- 3.40 -- 3.55  &   0  &  98 &   2 & DU \\
					C/2010 R1          & $43.33\pm0.50$              & 14.1 -- 14.7 -- 15.3       & $46.15\pm0.53$        & 3.40 -- 3.47 -- 3.55  &   0  & 100 &   0 & DU \\
					C/2008 FK$_{75}$   & $42.88\pm0.29$              & 3.788 -- 3.793 -- 3.80     & $46.6\pm0.3$          & $3.544\pm0.036$       & 100  &   0 &   0 & DO+\\
					C/2009 U5          & $41.45\pm1.85$              & 15.6 -- 18.3 -- 22.0       & 45.6 -- 48.2 -- 51.2  & 3.41 -- 3.70 -- 4.04  &   0  &  75 &  25 & DU \\
					C/2003 A2          & $41.42\pm2.54$              & 21.3 -- 25.1 -- 31.0       & 44.7 -- 48.3 -- 52.4  & 3.32 -- 3.71 -- 4.19  &   0  &   3 &  97 & DN+\\
					C/2009 F4          & $41.42\pm0.26$              & $13.17\pm0.21$             & $48.28\pm0.30$        & $3.720\pm0.034$       &   0  & 100 &   0 & DU \\
					C/2000 A1          & $40.63\pm1.98$              & 21.4 -- 24.8 -- 29.7       & 46.3 -- 49.2 -- 52.5  & 3.50 -- 3.84 -- 4.22  &   0  &   3 &  97 & DN+\\
					C/2001 G1          & $40.59\pm2.76$              & 12.7 -- 14.9 -- 18.5       & 45.3 -- 49.3 -- 53.8  & 3.37 -- 3.82 -- 4.34  &   0  &  95 &   5 & DU \\
					C/2000 K1          & $39.98\pm2.31$              & 12.6 -- 15.0 -- 18.5       & 46.5 -- 50.0 -- 54.0  & 3.54 -- 3.95 -- 4.43  &   0  &  95 &   5 & DU \\
					C/2013 E1          & $39.69\pm1.47$              & 12.5 -- 13.8 -- 15.5       & 48.1 -- 50.4 -- 52.9  & 3.69 -- 3.95 -- 4.24  &   0  & 100 &   0 & DU \\
					C/1954 Y1          & $38.19\pm2.66$              & 10.3 -- 13.1 -- 18.1       & 48.2 -- 52.4 -- 57.5  & 3.72 -- 4.21 -- 4.84  &   8  &  86 &   6 & DU \\
					C/1999 U1          & $37.88\pm3.00$              & 6.51 -- 8.22 -- 12.0       & 48.0 -- 52.8 -- 58.8  & 3.70 -- 4.25 -- 4.99  &  77  &  22 &   1 & DO \\
					C/1999 F1          & $37.05\pm0.59$              & 12.6 -- 13.2 -- 13.8       & $53.98\pm0.86$        & $4.41\pm0.11$         &   0  & 100 &   0 & DU \\
					C/2002 L9          & $36.55\pm0.89$              & 19.5 -- 21.5 -- 24.2       & 53.1 -- 54.7 -- 56.5  & 4.25 -- 4.44 -- 4.66  &   0  &  17 &  83 & DN \\
					C/2003 S3          & $34.73\pm2.99$              & 14.2 -- 17.5 -- 24.0       & 51.9 -- 57.5 -- 65.0  & 4.17 -- 4.87 -- 5.86  &   0  &  73 &  27 & DU \\
					C/2002 J4          & $33.87\pm0.99$              & 24.8 -- 29.0 -- 34.4       & $59.1\pm1.7$          & 4.76 -- 5.03 -- 5.32  &   0  &   0 & 100 & DN+\\
					C/2006 E1          & $32.50\pm2.24$              & 21.6 -- 30.0 -- 46.0       & 56.6 -- 61.5 -- 67.6  & 4.72 -- 5.33 -- 6.13  &   0  &   5 &  95 & DN+\\
					C/1997 BA$_{6}$    & 30.38 -- 31.86 -- 33.30     & 16.9 -- 20.7 -- 26.1       & 60.0 -- 62.8 -- 65.8  & 5.15 -- 5.49 -- 5.89  &   0  &  42 &  58 & DN \\
					C/1999 U4          & $31.79\pm0.53$              & 34.7 -- 38.0 -- 41.8       & $62.9\pm1.0$          & $5.52\pm0.13$         &   0  &   0 & 100 & DN+\\
					C/2004 P1          & 27.21 -- 31.19 -- 35.07     & 17.7 -- 27.2 -- 48.2       & 57.0 -- 64.1 -- 73.5  & 4.80 -- 5.72 -- 7.00  &   0  &  20 &  80 & DN \\
					C/2010 S1          & $25.01\pm0.15$              & 2.93 -- 3.00 -- 3.07       & $79.96\pm0.47$        & $7.943\pm0.071$       & 100  &   0 &   0 & DO+\\
					C/2005 Q1          & $22.74\pm2.06$              & 34.4 -- 54.1 -- 103        & 78.7 -- 87.8 -- 99.7  & 7.79 -- 9.15 -- 11.1  &   0  &   0 & 100 & DN+\\
					C/1999 J2          & $22.15\pm0.64$              & 153 -- 192 -- 247          & 87.0 -- 90.1 -- 93.6  & 8.62 -- 9.04 -- 9.52  &   0  &   0 & 100 & DN+\\
					C/1999 K5          & $21.35\pm0.95$              & 171 -- 238 -- 343          & 88.5 -- 93.4 -- 99.0  & 8.98 -- 9.68 -- 10.5  &   0  &   0 & 100 & DN+\\
					C/2008 S3          & $20.98\pm0.31$              & 227 -- 253 -- 282          & $95.1\pm1.4$          & $9.78\pm0.19$         &   0  &   0 & 100 & DN+\\
					C/2009 P2          & $20.96\pm1.40$              & 100 -- 168 -- 292          & 87.8 -- 95.3 -- 104   & 8.81 -- 9.84 -- 11.1  &   0  &   0 & 100 & DN+\\
					\hline 
				\end{longtable}
				{\setlength{\tabcolsep}{4.0pt}{
						\begin{longtable}{lrrrcccccccl}
							\caption{\label{tab:previous-mixed}Previous orbits of 34 comets with their past swarms of VCs mixed or fully escaping. The 
								table is arranged in a similar manner as Table~\ref{tab:previous-returning} but after the first column with comet name we added three new columns containing numbers of returning {[}R{]} and escaping {[}E{]} VCs, and additionally the number of hyperbolas {[}H{]} among escaping VCs. The term 'synchronous' placed in column {[}8{]} means that the whole swarm of VCs has been stopped  at the same time. {[}R{]} added in columns {[}5{]} -- {[}8{]} means, that the given result is obtained from the returning part of the swarm of VCs. An additional horizontal line separates  the first 11~comets with more than 95~per cent of VCs returning and included in Fig.13.}
							\\
							\hline 
							\multirow{3}{*}{Comet name } & & & & \multirow{3}{*}{$1/a_{{\rm prev}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm prev}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm prev}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm prev}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs} & \multirow{3}{*}{Status }\\
							&        \multicolumn{3}{c}{Number of VCs}       &  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm prev}}$ {[}au{]}:} & \\
							& {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
							$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$  & $[10]$  & $[11]$  & $[12]$ \\
							\hline 
							\endfirsthead
							\caption{continued.}\\
							\\
							\hline 
							\multirow{3}{*}{Comet name } & & & & \multirow{3}{*}{$1/a_{{\rm prev}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm prev}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm prev}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm prev}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs} & \multirow{3}{*}{Status }\\
							&        \multicolumn{3}{c}{Number of VCs}       &  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm prev}}$ {[}au{]}:} & \\
							& {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
							$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$  & $[10]$  & $[11]$  & $[12]$ \\
							\hline 
							&  &  &  &  &  &  &  &  &   &   &   \\
							\endhead
							\\
							%% tabela orbit past komet mixed (34 sztuki)
							C/1997 A1         & 5000{*} &       1 &       0 & $21.80\pm1.63${[}R{]}              & 55.7 -- 110 -- 232{[}R{]}         & 83.8 -- 91.6 -- 101{[}R{]}   & 8.53 -- 9.75 -- 11.4{[}R{]}  &   0  &   0 & 100 & DN+\\
							C/2013 L2         & 5000{*} &       1 &       0 & $90.79\pm18.92${[}R{]}             & 4.47 -- 4.75 -- 4.82{[}R{]}       & 17.4 -- 22.0 -- 30.1{[}R{]}  & 0.80 -- 1.14 -- 1.84{[}R{]}  & 100  &   0 &   0 & DO+\\
							C/2010 D3         & 4997{*} &       4 &       0 & $20.11\pm1.19${[}R{]}              & 11.4 -- 20.7 -- 36.8{[}R{]}       & 92.3 -- 99.5 -- 108{[}R{]}   & 9.81 -- 11.0 -- 12.3{[}R{]}  &   6  &  41 &  53 & DN \\
							C/2006 YC         & 4965{*} &      36 &       0 & 30.91 -- 45.49 -- 60.97{[}R{]}     & 6.46 -- 9.89 -- 34.2{[}R{]}       & 32.8 -- 44.0 -- 64.7{[}R{]}  & 2.09 -- 3.24 -- 5.75{[}R{]}  &  51  &  30 &  19 & DO \\
							C/1925 F1         & 4950{*} &      51 &       0 & 24.55 -- 35.04 -- 45.62{[}R{]}     & 0.78 -- 2.00 -- 58.2{[}R{]}       & 43.8 -- 57.1 -- 81.5{[}R{]}  & 3.22 -- 4.75 -- 7.94{[}R{]}  &  74  &   7 &  19 & DO \\
							C/1960 M1         & 4943{*} &      58 &       1 & $43.01\pm10.53${[}R{]}             & 5.59 -- 8.19 -- 24.8{[}R{]}       & 35.3 -- 46.8 -- 68.2{[}R{]}  & 2.33 -- 3.56 -- 6.29{[}R{]}  &  64  &  23 &  13 & DO \\
							C/2002 A3         & 4940{*} &      61 &       0 & $20.88\pm1.75${[}R{]}              & 40.8 -- 75.8 -- 153{[}R{]}        & 86.2 -- 95.7 -- 107{[}R{]}   & 9.01 -- 10.6 -- 12.7{[}R{]}  &   0  &   0 & 100 & DN+\\
							C/1948 T1         & 4815{*} &     186 &       0 & 23.01 -- 34.76 -- 47.58{[}R{]}     & 5.50 -- 12.9 -- 79.6{[}R{]}       & 42.0 -- 57.5 -- 86.9{[}R{]}  & 3.04 -- 4.86 -- 8.97{[}R{]}  &  39  &  26 &  35 & DU \\
							C/1978 A1         & 4813{*} &     188 &       5 & 24.30 -- 37.94 -- 52.90{[}R{]}     & 8.89 -- 19.3 -- 137{[}R{]}        & 37.8 -- 52.7 -- 82.2{[}R{]}  & 2.59 -- 4.24 -- 8.16{[}R{]}  &  17  &  35 &  48 & DU \\
							C/1979 M3         & 4783{*} &     218 &      13 & 25.20 -- 41.74 -- 60.14{[}R{]}     & 4.09 -- 4.34 -- 21.4{[}R{]}       & 33.3 -- 47.9 -- 79.4{[}R{]}  & 2.14 -- 3.70 -- 7.89{[}R{]}  &  83  &   6 &  11 & DO \\
							C/1993 K1         & 4752{*} &     249 &       2 & 21.15 -- 29.31 -- 39.09{[}R{]}     & 6.73 -- 10.9 -- 30.7{[}R{]}       & 51.2 -- 68.2 -- 94.5{[}R{]}  & 4.08 -- 6.28 -- 10.2{[}R{]}  &  45  &  35 &  20 & DU \\
							\hline
							C/2006 K1         & 4652{*} &     349 &       0 & 15.39 -- 16.36 -- 17.48{[}R{]}     & 384 -- 582 -- 837{[}R{]}          & 114 -- 121 -- 129{[}R{]}     & 11.7 -- 12.5 -- 13.4{[}R{]}  &   0  &   0 & 100 & DN+\\
							C/2007 Y1         & 4630{*} &     371 &      10 & 22.13 -- 35.21 -- 51.00{[}R{]}     & 4.75 -- 14.9 -- 230{[}R{]}        & 39.2 -- 56.8 -- 90.2{[}R{]}  & 2.73 -- 4.74 -- 9.30{[}R{]}  &  39  &  18 &  43 & DU \\
							C/2005 G1         & 4580{*} &     421 &       0 & 15.62 -- 16.67 -- 17.96{[}R{]}     & 497 -- 750 -- 1063{[}R{]}         & 111 -- 119 -- 127{[}R{]}     & 11.6 -- 12.6 -- 13.6{[}R{]}  &   0  &   0 & 100 & DN+\\
							C/1976 U1         & 4557{*} &     444 &      81 & 25.51 -- 47.85 -- 74.89{[}R{]}     & 5.59 -- 5.78 -- 60.0{[}R{]}       & 26.7 -- 41.8 -- 78.3{[}R{]}  & 1.53 -- 3.00 -- 7.59{[}R{]}  &  74  &   9 &  17 & DO \\
							C/1987 W3         & 4533{*} &     468 &       1 & 17.95 -- 25.65 -- 34.17{[}R{]}     & 14.9 -- 64.7 -- 486{[}R{]}        & 58.5 -- 77.9 -- 111{[}R{]}   & 4.88 -- 7.29 -- 11.4{[}R{]}  &   4  &  13 &  83 & DN \\
							C/1983 O1         & 4503{*} &     498 &     210 & 29.13 -- 64.72 -- 109.65{[}R{]}    & 3.53 -- 4.63 -- 53.8{[}R{]}       & 18.2 -- 30.9 -- 68.6{[}R{]}  & 0.86 -- 1.91 -- 6.15{[}R{]}  &  74  &   9 &  17 & DO \\
							C/2000 H1         & 4308{*} &     693 &     326 & 28.55 -- 64.36 -- 109.80{[}R{]}    & 3.76 -- 4.41 -- 26.8{[}R{]}       & 18.2 -- 31.1 -- 70.0{[}R{]}  & 0.86 -- 1.93 -- 6.48{[}R{]}  &  82  &   6 &  12 & DO \\
							C/1914 M1         & 3901{*} &    1100 &     377 & 22.88 -- 43.75 -- 71.32{[}R{]}     & 3.83 -- 4.54 -- 13.1{[}R{]}       & 28.0 -- 45.7 -- 87.4{[}R{]}  & 1.65 -- 3.45 -- 9.23{[}R{]}  &  83  &  14 &   3 & DO \\
							C/1988 B1         & 3780{*} &    1221 &       7 & 16.93 -- 22.26 -- 29.99{[}R{]}     & 39.8 -- 209 -- 997{[}R{]}         & 66.6 -- 89.7 -- 117{[}R{]}   & 5.93 -- 8.96 -- 12.7{[}R{]}  &   0  &   2 &  98 & DN+\\
							C/1977 D1         & 3571{*} &    1430 &     896 & 24.09 -- 58.04 -- 106.24{[}R{]}    & 5.81 -- 6.61 -- 127{[}R{]}        & 18.8 -- 34.5 -- 82.9{[}R{]}  & 0.91 -- 2.24 -- 7.97{[}R{]}  &  68  &  10 &  22 & DO \\
							C/1984 W2         & 3497{*} &    1504 &      43 & 17.58 -- 23.69 -- 32.85{[}R{]}     & 13.5 -- 103 -- 755{[}R{]}         & 60.9 -- 84.3 -- 113{[}R{]}   & 5.23 -- 8.41 -- 12.7{[}R{]}  &   7  &  10 &  83 & DN \\
							C/1974 V1         & 2730{*} &    2271 &     340 & 17.67 -- 24.88 -- 36.98{[}R{]}     & 12.5 -- 72.3 -- 506{[}R{]}        & 54.1 -- 80.3 -- 113{[}R{]}   & 4.41 -- 7.90 -- 12.8{[}R{]}  &   6  &  15 &  79 & DN \\
							C/2001 C1         &    1888 & 3113{*} &       0 & 16.00 $\pm$ 2.09            & 35.7 -- 75.8 -- 117{[}R{]} & 107 -- 125 -- 150     & 3.77 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/1935 Q1         &    1306 & 3695{*} &      24 & 13.30 $\pm$ 5.17            & 23.0 -- 105 -- 248{[}R{]}  & 99.9 -- 150 -- 294    & 2.90 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/1978 G2         &     788 &    4213 & 3585{*} & -21.39 $\pm$ 37.71          & 7.05 -- 26.3 -- 577{[}R{]} & --                    & 1.30 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/2004 X3         &     599 & 4402{*} &       0 & 14.03 $\pm$ 2.07            & 515 -- 898 -- 1161{[}R{]}  & 120 -- 142 -- 176{[}R{]}     & 3.57 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/1997 P2         &      62 &    4939 & 4257{*} & -14.15 $\pm$ 13.66          & 10.6 -- 12.9 -- 15.7       & --                    & 1.79 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/2005 K1         &       5 & 4996{*} &       2 & 8.44 $\pm$ 2.63             & 2.07 -- 2.67 -- 3.33       & 169 -- 238 -- 393     & 3.09 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/1942 C2         &       1 &    5000 & 4933{*} & -29.13 $\pm$ 13.45          & 0.46 -- 0.54 -- 0.76       & --                    & 1.66 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/2001 K5         &       0 & 5001{*} &       0 & $10.11\pm0.40$              & $58.6\pm1.1$               & 188 -- 198 -- 208     & 3.83 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/2003 G1         &       0 & 5001{*} &       0 & $13.71\pm0.63$              & $55.3\pm2.0$               & 138 -- 146 -- 155     & 4.29 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/2005 B1         &       0 & 5001{*} &       0 & $4.39\pm0.60$               & $3.00\pm0.15$              & 387 -- 458 -- 553     & 3.30 (synchronous)    &  --  &  -- &  -- & DN+\\
							C/2006 S3         &       0 & 5001{*} &       0 & $9.51\pm0.31$               & $40.68\pm0.47$             & 202 -- 210 -- 219     & 3.81 (synchronous)    &  --  &  -- &  -- & DN+\\
							
							\hline 
						\end{longtable}
						
						{\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)

							\begin{longtable}{lrrrcccccccl}
								\caption{\label{tab:all-previous} All parameters of the previous orbits for all 100~LPCs arranged chronologically. The structure of the table is identical to that of Table~\ref{tab:previous-mixed}.} 
								\\
								\hline 
								& & & & \multirow{3}{*}{$1/a_{{\rm prev}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm prev}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm prev}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm prev}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs} & \multirow{3}{*}{Status }\\
								Comet &        \multicolumn{3}{c}{Number of VCs}       &  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm prev}}$ {[}au{]}:} & \\
								name & {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
								$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$  & $[10]$  & $[11]$  & $[12]$ \\
								\hline 
								\endfirsthead
								\caption{continued.}\\
								\\
								\hline 
								& & & & \multirow{3}{*}{$1/a_{{\rm prev}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm prev}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm prev}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm prev}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs} & \multirow{3}{*}{Status }\\
								Comet &        \multicolumn{3}{c}{Number of VCs}       &  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm prev}}$ {[}au{]}:} & \\
								name & {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
								$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$  & $[10]$  & $[11]$  & $[12]$ \\
								\hline 
								&  &  &  &  &  &  &  &  &   &   &   \\
								\endhead
								\\
								%% tabela wszystkich orbit past - chronologiczna
								C/1914 M1         & 3901{*} &    1100 &     377 & 22.88 -- 43.75 -- 71.32{[}R{]}     & 3.83 -- 4.54 -- 13.1{[}R{]}       & 28.0 -- 45.7 -- 87.4{[}R{]}  & 1.65 -- 3.45 -- 9.23{[}R{]}  &  83  &  14 &   3 & DO \\
								C/1925 F1         & 4950{*} &      51 &       0 & 24.55 -- 35.04 -- 45.62{[}R{]}     & 0.78 -- 2.00 -- 58.2{[}R{]}       & 43.8 -- 57.1 -- 81.5{[}R{]}  & 3.22 -- 4.75 -- 7.94{[}R{]}  &  74  &   7 &  19 & DO \\
								C/1935 Q1         &    1306 & 3695{*} &      24 & 13.30 $\pm$ 5.17            & 23.0 -- 105 -- 248{[}R{]}  & 99.9 -- 150 -- 294    & 2.90 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/1942 C2         &       1 &    5000 & 4933{*} & -29.13 $\pm$ 13.45          & 0.46 -- 0.54 -- 0.76       & --                    & 1.66 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/1948 T1         & 4815{*} &     186 &       0 & 23.01 -- 34.76 -- 47.58     & 5.50 -- 12.9 -- 79.6       & 42.0 -- 57.5 -- 86.9  & 3.04 -- 4.86 -- 8.97  &  39  &  26 &  35 & DU \\
								C/1954 O2         & 5001{*} &       0 &       0 & $47.06\pm3.94$              & 1.62 -- 2.06 -- 2.47       & 38.4 -- 42.5 -- 47.6  & 2.65 -- 3.09 -- 3.66  & 100  &   0 &   0 & DO+\\
								C/1954 Y1         & 5001{*} &       0 &       0 & $38.19\pm2.66$              & 10.3 -- 13.1 -- 18.1       & 48.2 -- 52.4 -- 57.5  & 3.72 -- 4.21 -- 4.84  &   8  &  86 &   6 & DU \\
								C/1955 G1         & 5001{*} &       0 &       0 & $81.06\pm17.01$             & 4.79 -- 5.13 -- 6.54       & 19.5 -- 24.6 -- 33.6  & 0.96 -- 1.36 -- 2.17  &  98  &   1 &   1 & DO+\\
								C/1960 M1         & 4943{*} &      58 &       1 & $43.01\pm10.53$             & 5.59 -- 8.19 -- 24.8       & 35.3 -- 46.8 -- 68.2  & 2.33 -- 3.56 -- 6.29  &  64  &  23 &  13 & DO \\
								C/1972 L1         & 5001{*} &       0 &       0 & $51.13\pm6.21$              & 4.08 -- 4.23 -- 5.22       & 33.9 -- 39.0 -- 46.5  & 2.19 -- 2.71 -- 3.51  &  99  &   1 &   0 & DO+\\
								C/1973 W1         & 5001{*} &       0 &       0 & 56.87 -- 72.70 -- 88.18     & 4.12 -- 4.42 -- 5.57       & 22.7 -- 27.5 -- 35.2  & 1.20 -- 1.60 -- 2.31  &  99  &   0 &   0 & DO+\\
								C/1974 V1         & 2730{*} &    2271 &     340 & 17.67 -- 24.88 -- 36.98{[}R{]}     & 12.5 -- 72.3 -- 506{[}R{]}        & 54.1 -- 80.3 -- 113{[}R{]}   & 4.41 -- 7.90 -- 12.8{[}R{]}  &   6  &  15 &  79 & DN \\
								C/1976 D2         & 5001{*} &       0 &       0 & $56.92\pm7.32$              & 4.59 -- 5.38 -- 5.95       & 30.2 -- 35.1 -- 42.2  & 1.84 -- 2.31 -- 3.04  & 100  &   0 &   0 & DO+\\
								C/1976 U1         & 4557{*} &     444 &      81 & 25.51 -- 47.85 -- 74.89{[}R{]}     & 5.59 -- 5.78 -- 60.0{[}R{]}       & 26.7 -- 41.8 -- 78.3{[}R{]}  & 1.53 -- 3.00 -- 7.59{[}R{]}  &  74  &   9 &  17 & DO \\
								C/1977 D1         & 3571{*} &    1430 &     896 & 24.09 -- 58.04 -- 106.24{[}R{]}    & 5.81 -- 6.61 -- 127{[}R{]}        & 18.8 -- 34.5 -- 82.9{[}R{]}  & 0.91 -- 2.24 -- 7.97{[}R{]}  &  68  &  10 &  22 & DO \\
								C/1978 A1         & 4813{*} &     188 &       5 & 24.30 -- 37.94 -- 52.90{[}R{]}     & 8.89 -- 19.3 -- 137{[}R{]}        & 37.8 -- 52.7 -- 82.2{[}R{]}  & 2.59 -- 4.24 -- 8.16{[}R{]}  &  17  &  35 &  48 & DU \\
								C/1978 G2         &     788 &    4213 & 3585{*} & -21.39 $\pm$ 37.71          & 7.05 -- 26.3 -- 577{[}R{]} & --                    & 1.30 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/1979 M3         & 4783{*} &     218 &      13 & 25.20 -- 41.74 -- 60.14{[}R{]}     & 4.09 -- 4.34 -- 21.4{[}R{]}       & 33.3 -- 47.9 -- 79.4{[}R{]}  & 2.14 -- 3.70 -- 7.89{[}R{]}  &  83  &   6 &  11 & DO \\
								C/1980 E1         & 5001{*} &       0 &       0 & $53.40\pm3.87$              & 1.88 -- 2.21 -- 2.44       & 34.3 -- 37.5 -- 41.3  & 2.23 -- 2.56 -- 2.96  & 100  &   0 &   0 & DO+\\
								C/1981 G1         & 5001{*} &       0 &       0 & $138.68\pm10.56$            & 4.77 -- 4.79 -- 4.82       & 13.1 -- 14.4 -- 16.0  & 0.53 -- 0.61 -- 0.71  & 100  &   0 &   0 & DO+\\
								C/1983 O1         & 4503{*} &     498 &     210 & 29.13 -- 64.72 -- 109.65{[}R{]}    & 3.53 -- 4.63 -- 53.8{[}R{]}       & 18.2 -- 30.9 -- 68.6{[}R{]}  & 0.86 -- 1.91 -- 6.15{[}R{]}  &  74  &   9 &  17 & DO \\
								C/1984 W2         & 3497{*} &    1504 &      43 & 17.58 -- 23.69 -- 32.85{[}R{]}     & 13.5 -- 103 -- 755{[}R{]}         & 60.9 -- 84.3 -- 113{[}R{]}   & 5.23 -- 8.41 -- 12.7{[}R{]}  &   7  &  10 &  83 & DN \\
								C/1987 F1         & 5001{*} &       0 &       0 & $58.17\pm4.97$              & 4.69 -- 5.24 -- 6.20       & 31.0 -- 34.4 -- 38.5  & 1.92 -- 2.24 -- 2.66  & 100  &   0 &   0 & DO+\\
								C/1987 H1         & 5001{*} &       0 &       0 & $45.45\pm2.83$              & 8.60 -- 9.71 -- 11.5       & 40.8 -- 44.0 -- 47.8  & 2.90 -- 3.25 -- 3.69  &  60  &  40 &   0 & DO \\
								C/1987 W3         & 4533{*} &     468 &       1 & 17.95 -- 25.65 -- 34.17{[}R{]}     & 14.9 -- 64.7 -- 486{[}R{]}        & 58.5 -- 77.9 -- 111{[}R{]}   & 4.88 -- 7.29 -- 11.4{[}R{]}  &   4  &  13 &  83 & DN \\
								C/1988 B1         & 3780{*} &    1221 &       7 & 16.93 -- 22.26 -- 29.99{[}R{]}     & 39.8 -- 209 -- 997{[}R{]}         & 66.6 -- 89.7 -- 117{[}R{]}   & 5.93 -- 8.96 -- 12.7{[}R{]}  &   0  &   2 &  98 & DN+\\
								C/1991 C3         & 5001{*} &       0 &       0 & $172.65\pm22.27$            & 4.79 -- 4.80 -- 4.83       & 10.0 -- 11.6 -- 13.9  & 0.35 -- 0.43 -- 0.57  & 100  &   0 &   0 & DO+\\
								C/1993 F1         & 5001{*} &       0 &       0 & $62.69\pm6.29$              & 7.12 -- 7.92 -- 9.44       & 28.3 -- 31.9 -- 36.7  & 1.67 -- 2.01 -- 2.47  &  95  &   5 &   0 & DO+\\
								C/1993 K1         & 4752{*} &     249 &       2 & 21.15 -- 29.31 -- 39.09{[}R{]}     & 6.73 -- 10.9 -- 30.7{[}R{]}       & 51.2 -- 68.2 -- 94.5{[}R{]}  & 4.08 -- 6.28 -- 10.2{[}R{]}  &  45  &  35 &  20 & DU \\
								C/1997 A1         & 5000{*} &       1 &       0 & $21.80\pm1.63${[}R{]}              & 55.7 -- 110 -- 232{[}R{]}         & 83.8 -- 91.6 -- 101{[}R{]}   & 8.53 -- 9.75 -- 11.4{[}R{]}  &   0  &   0 & 100 & DN+\\
								C/1997 BA$_{6}$   & 5001{*} &       0 &       0 & 30.38 -- 31.86 -- 33.30     & 16.9 -- 20.7 -- 26.1       & 60.0 -- 62.8 -- 65.8  & 5.15 -- 5.49 -- 5.89  &   0  &  42 &  58 & DN \\
								C/1997 P2         &      62 &    4939 & 4257{*} & -14.15 $\pm$ 13.66          & 10.6 -- 12.9 -- 15.7       & --                    & 1.79 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/1998 M3         & 5001{*} &       0 &       0 & 137.52 -- 144.51 -- 151.84  & 5.84 -- 5.86 -- 5.87       & 13.2 -- 13.8 -- 14.5  & 0.53 -- 0.57 -- 0.61  & 100  &   0 &   0 & DO+\\
								C/1999 F1         & 5001{*} &       0 &       0 & $37.05\pm0.59$              & 12.6 -- 13.2 -- 13.8       & $53.98\pm0.86$        & $4.41\pm0.11$         &   0  & 100 &   0 & DU \\
								C/1999 F2         & 5001{*} &       0 &       0 & $46.99\pm3.32$              & 6.38 -- 7.26 -- 8.87       & 39.1 -- 42.6 -- 46.8  & 2.71 -- 3.08 -- 3.55  &  97  &   3 &   0 & DO+\\
								C/1999 H3         & 5001{*} &       0 &       0 & $124.67\pm3.88$             & 3.62 -- 3.63 -- 3.65       & 15.4 -- 16.0 -- 16.7  & 0.67 -- 0.71 -- 0.76  & 100  &   0 &   0 & DO+\\
								C/1999 J2         & 5001{*} &       0 &       0 & $22.15\pm0.64$              & 153 -- 192 -- 247          & 87.0 -- 90.1 -- 93.6  & 8.62 -- 9.04 -- 9.52  &   0  &   0 & 100 & DN+\\
								C/1999 K5         & 5001{*} &       0 &       0 & $21.35\pm0.95$              & 171 -- 238 -- 343          & 88.5 -- 93.4 -- 99.0  & 8.98 -- 9.68 -- 10.5  &   0  &   0 & 100 & DN+\\
								C/1999 N4         & 5001{*} &       0 &       0 & $70.71\pm1.43$              & 6.33 -- 6.41 -- 6.50       & $28.29\pm0.57$        & $1.67\pm0.05$         & 100  &   0 &   0 & DO+\\
								C/1999 S2         & 5001{*} &       0 &       0 & $56.44\pm3.79$              & 8.18 -- 8.86 -- 9.91       & 32.6 -- 35.4 -- 38.8  & 2.07 -- 2.35 -- 2.69  &  92  &   8 &   0 & DO \\
								C/1999 U1         & 5001{*} &       0 &       0 & $37.88\pm3.00$              & 6.51 -- 8.22 -- 12.0       & 48.0 -- 52.8 -- 58.8  & 3.70 -- 4.25 -- 4.99  &  77  &  22 &   1 & DO \\
								C/1999 U4         & 5001{*} &       0 &       0 & $31.79\pm0.53$              & 34.7 -- 38.0 -- 41.8       & $62.9\pm1.0$          & $5.52\pm0.13$         &   0  &   0 & 100 & DN+\\
								C/2000 A1         & 5001{*} &       0 &       0 & $40.63\pm1.98$              & 21.4 -- 24.8 -- 29.7       & 46.3 -- 49.2 -- 52.5  & 3.50 -- 3.84 -- 4.22  &   0  &   3 &  97 & DN+\\
								C/2000 CT$_{54}$  & 5001{*} &       0 &       0 & 68.96 -- 72.88 -- 76.78     & 3.79 -- 3.93 -- 4.14       & 26.1 -- 27.4 -- 29.0  & 1.48 -- 1.60 -- 1.74  & 100  &   0 &   0 & DO+\\
								C/2000 H1         & 4308{*} &     693 &     326 & 28.55 -- 64.36 -- 109.80{[}R{]}    & 3.76 -- 4.41 -- 26.8{[}R{]}       & 18.2 -- 31.1 -- 70.0{[}R{]}  & 0.86 -- 1.93 -- 6.48{[}R{]}  &  82  &   6 &  12 & DO \\
								C/2000 K1         & 5001{*} &       0 &       0 & $39.98\pm2.31$              & 12.6 -- 15.0 -- 18.5       & 46.5 -- 50.0 -- 54.0  & 3.54 -- 3.95 -- 4.43  &   0  &  95 &   5 & DU \\
								C/2000 O1         & 5001{*} &       0 &       0 & $51.99\pm4.75$              & 6.91 -- 7.55 -- 8.79       & 34.4 -- 38.5 -- 43.5  & 2.25 -- 2.66 -- 3.20  &  98  &   2 &   0 & DO+\\
								C/2000 SV$_{74}$  & 5001{*} &       0 &       0 & $90.82\pm0.77$              & 3.78 -- 3.79 -- 3.80       & $22.02\pm0.19$        & 1.13 -- 1.15 -- 1.17  & 100  &   0 &   0 & DO+\\
								C/2000 Y1         & 5001{*} &       0 &       0 & $60.38\pm4.23$              & 9.66 -- 10.3 -- 11.4       & 30.4 -- 33.1 -- 36.4  & 1.86 -- 2.12 -- 2.45  &  28  &  72 &   0 & DU \\
								C/2001 B2         & 5001{*} &       0 &       0 & $199.29\pm1.10$             & $5.3290\pm0.0004$          & $10.03\pm0.06$        & $0.3485\pm0.0029$     & 100  &   0 &   0 & DO+\\
								C/2001 C1         &    1888 & 3113{*} &       0 & 16.00 $\pm$ 2.09            & 35.7 -- 75.8 -- 117{[}R{]} & 107 -- 125 -- 150     & 3.77 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/2001 G1         & 5001{*} &       0 &       0 & $40.59\pm2.76$              & 12.7 -- 14.9 -- 18.5       & 45.3 -- 49.3 -- 53.8  & 3.37 -- 3.82 -- 4.34  &   0  &  95 &   5 & DU \\
								C/2001 K5         &       0 & 5001{*} &       0 & $10.11\pm0.40$              & $58.6\pm1.1$               & 188 -- 198 -- 208     & 3.83 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/2002 A3         & 4940{*} &      61 &       0 & $20.88\pm1.75${[}R{]}              & 40.8 -- 75.8 -- 153{[}R{]}        & 86.2 -- 95.7 -- 107{[}R{]}   & 9.01 -- 10.6 -- 12.7{[}R{]}  &   0  &   0 & 100 & DN+\\
								C/2002 J4         & 5001{*} &       0 &       0 & $33.87\pm0.99$              & 24.8 -- 29.0 -- 34.4       & $59.1\pm1.7$          & 4.76 -- 5.03 -- 5.32  &   0  &   0 & 100 & DN+\\
								C/2002 J5         & 5001{*} &       0 &       0 & $59.21\pm0.68$              & $8.07\pm0.11$              & $33.77\pm0.39$        & $2.183\pm0.038$       & 100  &   0 &   0 & DO+\\
								C/2002 L9         & 5001{*} &       0 &       0 & $36.55\pm0.89$              & 19.5 -- 21.5 -- 24.2       & 53.1 -- 54.7 -- 56.5  & 4.25 -- 4.44 -- 4.66  &   0  &  17 &  83 & DN \\
								C/2002 R3         & 5001{*} &       0 &       0 & $48.21\pm3.08$              & 4.60 -- 5.08 -- 5.92       & 38.3 -- 41.5 -- 45.1  & 2.63 -- 2.96 -- 3.35  & 100  &   0 &   0 & DO+\\
								C/2003 A2         & 5001{*} &       0 &       0 & $41.42\pm2.54$              & 21.3 -- 25.1 -- 31.0       & 44.7 -- 48.3 -- 52.4  & 3.32 -- 3.71 -- 4.19  &   0  &   3 &  97 & DN+\\
								C/2003 G1         &       0 & 5001{*} &       0 & $13.71\pm0.63$              & $55.3\pm2.0$               & 138 -- 146 -- 155     & 4.29 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/2003 O1         & 5001{*} &       0 &       0 & $180.99\pm0.81$             & $6.8856\pm0.0006$          & $11.04\pm0.05$        & $0.4037\pm0.0028$     & 100  &   0 &   0 & DO+\\
								C/2003 S3         & 5001{*} &       0 &       0 & $34.73\pm2.99$              & 14.2 -- 17.5 -- 24.0       & 51.9 -- 57.5 -- 65.0  & 4.17 -- 4.87 -- 5.86  &   0  &  73 &  27 & DU \\
								C/2003 WT$_{42}$  & 5001{*} &       0 &       0 & $46.76\pm0.26$              & $11.41\pm0.15$             & $42.8\pm0.2$          & $3.093\pm0.026$       &   0  & 100 &   0 & DU \\
								C/2004 P1         & 5001{*} &       0 &       0 & 27.21 -- 31.19 -- 35.07     & 17.7 -- 27.2 -- 48.2       & 57.0 -- 64.1 -- 73.5  & 4.80 -- 5.72 -- 7.00  &   0  &  20 &  80 & DN \\
								C/2004 T3         & 5001{*} &       0 &       0 & $45.64\pm4.20$              & 13.5 -- 16.2 -- 21.2       & 39.1 -- 43.8 -- 49.7  & 2.72 -- 3.22 -- 3.89  &   0  &  86 &  14 & DU \\
								C/2004 X3         &     599 & 4402{*} &       0 & 14.03 $\pm$ 2.07            & 515 -- 898 -- 1161{[}R{]}  & 120 -- 142 -- 176{[}R{]}     & 3.57 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/2005 B1         &       0 & 5001{*} &       0 & $4.39\pm0.60$               & $3.00\pm0.15$              & 387 -- 458 -- 553     & 3.30 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/2005 EL$_{173}$ & 5001{*} &       0 &       0 & $44.79\pm0.99$              & 8.06 -- 8.57 -- 9.17       & 43.4 -- 44.7 -- 46.0  & 3.18 -- 3.32 -- 3.47  & 100  &   0 &   0 & DO+\\
								C/2005 G1         & 4580{*} &     421 &       0 & 15.62 -- 16.67 -- 17.96{[}R{]}     & 497 -- 750 -- 1063{[}R{]}         & 111 -- 119 -- 127{[}R{]}     & 11.6 -- 12.6 -- 13.6{[}R{]}  &   0  &   0 & 100 & DN+\\
								C/2005 K1         &       5 & 4996{*} &       2 & 8.44 $\pm$ 2.63             & 2.07 -- 2.67 -- 3.33       & 169 -- 238 -- 393     & 3.09 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/2005 L3         & 5001{*} &       0 &       0 & $61.67\pm0.13$              & $7.68\pm0.02$              & $32.42\pm0.07$        & 2.05 -- 2.05 -- 2.06  & 100  &   0 &   0 & DO+\\
								C/2005 Q1         & 5001{*} &       0 &       0 & $22.74\pm2.06$              & 34.4 -- 54.1 -- 103        & 78.7 -- 87.8 -- 99.7  & 7.79 -- 9.15 -- 11.1  &   0  &   0 & 100 & DN+\\
								C/2006 E1         & 5001{*} &       0 &       0 & $32.50\pm2.24$              & 21.6 -- 30.0 -- 46.0       & 56.6 -- 61.5 -- 67.6  & 4.72 -- 5.33 -- 6.13  &   0  &   5 &  95 & DN+\\
								C/2006 K1         & 4652{*} &     349 &       0 & 15.39 -- 16.36 -- 17.48{[}R{]}     & 384 -- 582 -- 837{[}R{]}          & 114 -- 121 -- 129{[}R{]}     & 11.7 -- 12.5 -- 13.4{[}R{]}  &   0  &   0 & 100 & DN+\\
								C/2006 S2         & 5001{*} &       0 &       0 & $72.59\pm8.15$              & 3.22 -- 3.26 -- 3.36       & 24.1 -- 27.5 -- 32.2  & 1.32 -- 1.61 -- 2.04  & 100  &   0 &   0 & DO+\\
								C/2006 S3         &       0 & 5001{*} &       0 & $9.51\pm0.31$               & $40.68\pm0.47$             & 202 -- 210 -- 219     & 3.81 (synchronous)    &  --  &  -- &  -- & DN+\\
								C/2006 X1         & 5001{*} &       0 &       0 & 131.84 -- 185.72 -- 237.73  & 6.13 -- 6.135 -- 6.14      & 8.41 -- 10.8 -- 15.2  & 0.27 -- 0.39 -- 0.65  & 100  &   0 &   0 & DO+\\
								C/2006 YC         & 4965{*} &      36 &       0 & 30.91 -- 45.49 -- 60.97{[}R{]}     & 6.46 -- 9.89 -- 34.2{[}R{]}       & 32.8 -- 44.0 -- 64.7{[}R{]}  & 2.09 -- 3.24 -- 5.75{[}R{]}  &  51  &  30 &  19 & DO \\
								C/2007 D1         & 5001{*} &       0 &       0 & $43.93\pm0.95$              & 17.1 -- 18.1 -- 19.2       & 44.3 -- 45.5 -- 46.8  & 3.27 -- 3.40 -- 3.55  &   0  &  98 &   2 & DU \\
								C/2007 JA$_{21}$  & 5001{*} &       0 &       0 & $65.10\pm2.00$              & 5.80 -- 5.89 -- 6.00       & 29.5 -- 30.7 -- 32.0  & 1.79 -- 1.89 -- 2.01  & 100  &   0 &   0 & DO+\\
								C/2007 U1         & 5001{*} &       0 &       0 & $165.93\pm1.17$             & $3.3681\pm0.0008$          & $12.05\pm0.09$        & $0.461\pm0.005$       & 100  &   0 &   0 & DO+\\
								C/2007 VO$_{53}$  & 5001{*} &       0 &       0 & $92.40\pm0.36$              & $5.063\pm0.003$            & $21.64\pm0.08$        & $1.118\pm0.007$       & 100  &   0 &   0 & DO+\\
								C/2007 Y1         & 4630{*} &     371 &      10 & 22.13 -- 35.21 -- 51.00{[}R{]}     & 4.75 -- 14.9 -- 230{[}R{]}        & 39.2 -- 56.8 -- 90.2{[}R{]}  & 2.73 -- 4.74 -- 9.30{[}R{]}  &  39  &  18 &  43 & DU \\
								C/2008 FK$_{75}$  & 5001{*} &       0 &       0 & $42.88\pm0.29$              & 3.788 -- 3.793 -- 3.80     & $46.6\pm0.3$          & $3.544\pm0.036$       & 100  &   0 &   0 & DO+\\
								C/2008 P1         & 5001{*} &       0 &       0 & $149.98\pm0.55$             & $3.8297\pm0.0009$          & $13.33\pm0.05$        & $0.537\pm0.003$       & 100  &   0 &   0 & DO+\\
								C/2008 S3         & 5001{*} &       0 &       0 & $20.98\pm0.31$              & 227 -- 253 -- 282          & $95.1\pm1.4$          & $9.78\pm0.19$         &   0  &   0 & 100 & DN+\\
								C/2009 F4         & 5001{*} &       0 &       0 & $41.42\pm0.26$              & $13.17\pm0.21$             & $48.28\pm0.30$        & $3.720\pm0.034$       &   0  & 100 &   0 & DU \\
								C/2009 P2         & 5001{*} &       0 &       0 & $20.96\pm1.40$              & 100 -- 168 -- 292          & 87.8 -- 95.3 -- 104   & 8.81 -- 9.84 -- 11.1  &   0  &   0 & 100 & DN+\\
								C/2009 U5         & 5001{*} &       0 &       0 & $41.45\pm1.85$              & 15.6 -- 18.3 -- 22.0       & 45.6 -- 48.2 -- 51.2  & 3.41 -- 3.70 -- 4.04  &   0  &  75 &  25 & DU \\
								C/2009 UG$_{89}$  & 5001{*} &       0 &       0 & $163.61\pm0.48$             & $3.9854\pm0.0004$          & $12.22\pm0.04$        & $0.471\pm0.002$       & 100  &   0 &   0 & DO+\\
								C/2010 D3         & 4997{*} &       4 &       0 & $20.11\pm1.19${[}R{]}              & 11.4 -- 20.7 -- 36.8{[}R{]}       & 92.3 -- 99.5 -- 108{[}R{]}   & 9.81 -- 11.0 -- 12.3{[}R{]}  &   6  &  41 &  53 & DN \\
								C/2010 L3         & 5001{*} &       0 &       0 & $172.76\pm2.12$             & $9.909\pm0.001$            & $11.57\pm0.14$        & $0.433\pm0.008$       & 100  &   0 &   0 & DO+\\
								C/2010 R1         & 5001{*} &       0 &       0 & $43.33\pm0.50$              & 14.1 -- 14.7 -- 15.3       & $46.15\pm0.53$        & 3.40 -- 3.47 -- 3.55  &   0  & 100 &   0 & DU \\
								C/2010 S1         & 5001{*} &       0 &       0 & $25.01\pm0.15$              & 2.93 -- 3.00 -- 3.07       & $79.96\pm0.47$        & $7.943\pm0.071$       & 100  &   0 &   0 & DO+\\
								C/2011 L6         & 5001{*} &       0 &       0 & $107.25\pm10.07$            & 6.96 -- 7.04 -- 7.14       & 16.6 -- 18.7 -- 21.2  & 0.75 -- 0.89 -- 1.08  & 100  &   0 &   0 & DO+\\
								C/2012 A1         & 5001{*} &       0 &       0 & $82.68\pm0.95$              & 7.75 -- 7.76 -- 7.76       & $24.18\pm0.28$        & 1.29 -- 1.32 -- 1.35  & 100  &   0 &   0 & DO+\\
								C/2012 B3         & 5001{*} &       0 &       0 & $50.52\pm4.42$              & 5.14 -- 6.11 -- 8.11       & 35.6 -- 39.6 -- 44.7  & 2.36 -- 2.76 -- 3.31  &  98  &   2 &   0 & DO+\\
								C/2013 B2         & 5001{*} &       0 &       0 & $67.04\pm3.70$              & 4.16 -- 4.33 -- 4.56       & 27.9 -- 29.8 -- 32.1  & 1.64 -- 1.81 -- 2.02  & 100  &   0 &   0 & DO+\\
								C/2013 E1         & 5001{*} &       0 &       0 & $39.69\pm1.47$              & 12.5 -- 13.8 -- 15.5       & 48.1 -- 50.4 -- 52.9  & 3.69 -- 3.95 -- 4.24  &   0  & 100 &   0 & DU \\
								C/2013 L2         & 5000{*} &       1 &       0 & $90.79\pm18.92${[}R{]}             & 4.47 -- 4.75 -- 4.82{[}R{]}       & 17.4 -- 22.0 -- 30.1{[}R{]}  & 0.80 -- 1.14 -- 1.84{[}R{]}  & 100  &   0 &   0 & DO+\\
								\hline 
							\end{longtable}
\begin{longtable}{lccccccccl}
							\caption{\label{tab:next-returning}Orbital elements recorded at the next perihelion passage for 49 comets 
								that have a swarm of VCs fully returning. The arrangement of this table is identical to Table 
								\ref{tab:previous-returning} except the last column. Here we simply copied  the respective dynamical status from Table~\ref{tab:all-previous}.}
							\\
							\hline 
							\multirow{3}{*}{Comet name } & \multirow{3}{*}{$1/a_{{\rm next}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm next}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm next}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm next}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs } & \multirow{3}{*}{Status }\\
							&  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm next}}$ {[}au{]}:}  & \\
							&  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
							$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$ \\
							\hline 
							\endfirsthead
							\caption{continued.}\\
							\\
							\hline 
							\multirow{3}{*}{Comet name } & \multirow{3}{*}{$1/a_{{\rm next}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm next}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm next}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm next}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs } & \multirow{3}{*}{Status }\\
							&  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm next}}$ {[}au{]}:}  & \\
							&  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
							$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$ \\
							\hline 
							&  &  &  &  &  &  &  &   \\
							\endhead
							\\
							%% tabela orbit next komet calkowicie powracajacych (49 sztuk) - od najwiekszych 1/a
							C/2002 A3          & 6173.58 $\pm$ 1.93           & 5.147430 $\pm$ 0.000008     & 0.3188 $\pm$ 0.0001   & 0.008775 $\pm$ 0.000001  & 100 &   0 &   0 & DN+ \\
							C/1991 C3          & 1418.66 $\pm$ 22.32          & 4.77130 $\pm$ 0.00005       & 1.41 $\pm$ 0.02       & 0.0254 $\pm$ 0.0004      & 100 &   0 &   0 & DO+ \\
							C/2007 D1          & 738.36 $\pm$ 0.95            & 8.78764 $\pm$ 0.00001       & 2.700 $\pm$ 0.004     & 0.0565 $\pm$ 0.0001      & 100 &   0 &   0 & DU  \\
							C/1993 K1          & 594.76 $\pm$ 7.66            & 4.84531 $\pm$ 0.00001       & 3.30 -- 3.36 -- 3.41  & 0.074 -- 0.076 -- 0.077  & 100 &   0 &   0 & DU  \\
							C/2000 CT$_{54}$   & 585.35 $\pm$ 2.53            & 3.152563 $\pm$ 0.000007     & 3.41 $\pm$ 0.02       & 0.0773 $\pm$ 0.0005      & 100 &   0 &   0 & DO+ \\
							C/1974 V1          &  574.60 $\pm$ 12.12          & 6.00978 $\pm$ 0.00007       & 3.48 $\pm$ 0.07       & 0.079 $\pm$ 0.002        & 100 &   0 &   0 & DN  \\
							C/1999 U1          & 537.63 $\pm$ 3.00            & 4.12809 $\pm$ 0.00002       & 3.72 $\pm$ 0.02       & 0.0869 $\pm$ 0.0007      & 100 &   0 &   0 & DO  \\
							C/2006 YC          & 437.07 $\pm$ 12.07           & 4.9395 -- 4.9396 -- 4.9398  & 4.57 $\pm$ 0.13       & 0.116 $\pm$ 0.005        & 100 &   0 &   0 & DO  \\
							C/1997 BA$_{6}$    & 402.50 $\pm$ 1.72            & 3.42935 $\pm$ 0.00002       & 4.97 $\pm$ 0.02       & 0.1305 $\pm$ 0.0008      & 100 &   0 &   0 & DN  \\
							C/1999 K5          & 383.68 $\pm$ 0.95            & 3.264202 $\pm$ 0.000001     & 5.21 $\pm$ 0.01       & 0.1397 $\pm$ 0.0005      & 100 &   0 &   0 & DN+ \\
							C/1999 F2          &  349.59 $\pm$ 3.32           & 4.71941 $\pm$ 0.00007       & 5.72 $\pm$ 0.05       & 0.160 $\pm$ 0.002        & 100 &   0 &   0 & DO+ \\
							C/2001 B2          &  318.15 $\pm$ 1.10           & 5.31421 $\pm$ 0.00002       & 6.28 $\pm$ 0.02       & 0.1828 $\pm$ 0.0009      & 100 &   0 &   0 & DO+ \\
							C/2005 L3          &  292.10 $\pm$ 0.13           & 5.57730 $\pm$ 0.00001       & 6.841 $\pm$ 0.003     & 0.2069 $\pm$ 0.0001      & 100 &   0 &   0 & DO+ \\
							C/2007 Y1          &  284.40 $\pm$ 12.46          & 3.3368 -- 3.3371 -- 3.3374  & 6.65 -- 7.03 -- 7.45  & 0.198 -- 0.215 -- 0.234  & 100 &   0 &   0 & DU  \\
							C/2000 H1          &  269.59 $\pm$ 38.48          & 3.624 -- 3.629 -- 3.631     & 6.26 -- 7.42 -- 9.06  & 0.182 -- 0.233 -- 0.312  & 100 &   0 &   0 & DO  \\
							C/1954 O2          &  255.57 $\pm$ 3.94           & 3.8708 $\pm$ 0.0002         & 7.82 $\pm$ 0.12       & 0.251 $\pm$ 0.006        & 100 &   0 &   0 & DO+ \\
							C/2008 P1          &  240.46 $\pm$ 0.55           & 3.9070 $\pm$ 0.0001         & 8.31 $\pm$ 0.02       & 0.2747 $\pm$ 0.0009      & 100 &   0 &   0 & DO+ \\
							C/2005 B1          &  239.08 $\pm$ 0.65           & 3.21450 $\pm$ 0.00006       & 8.36 $\pm$ 0.02       & 0.277 $\pm$ 0.001        & 100 &   0 &   0 & DN+ \\
							C/2013 B2          &  229.20 $\pm$ 6.53           & 3.721 -- 3.722 -- 3.723     & 8.42 -- 8.72 -- 9.06  & 0.280 -- 0.295 -- 0.311  & 100 &   0 &   0 & DO+ \\
							C/1948 T1          &  225.20 $\pm$ 10.05          & 3.262 -- 3.264 -- 3.266     & 8.40 -- 8.88 -- 9.42  & 0.279 -- 0.302 -- 0.330  & 100 &   0 &   0 & DU  \\
							C/2013 L2          &  222.95 $\pm$ 18.95          & 4.880 -- 4.881 -- 4.884     & 8.09 -- 8.95 -- 10.1  & 0.264 -- 0.306 -- 0.364  & 100 &   0 &   0 & DO+ \\
							C/1998 M3          &  205.12 $\pm$ 5.64           & 5.745 -- 5.748 -- 5.751     & 9.75 $\pm$ 0.27       & 0.330 -- 0.347 -- 0.365  & 100 &   0 &   0 & DO+ \\
							C/2003 WT$_{42}$   &  200.98 $\pm$ 0.26           & 5.1507 $\pm$ 0.0001         & 9.95 $\pm$ 0.01       & 0.3574 $\pm$ 0.0007      & 100 &   0 &   0 & DU  \\
							C/1976 U1          &  197.22 $\pm$ 21.87          & 5.859 -- 5.861 -- 5.865     & 8.85 -- 10.2 -- 11.8  & 0.301 -- 0.368 -- 0.460  & 100 &   0 &   0 & DO  \\
							C/2010 D3          &  190.60 $\pm$ 1.18           & 4.2478 $\pm$ 0.0002         & 10.489$\pm$ 0.065     & 0.387 $\pm$ 0.004        & 100 &   0 &   0 & DN  \\
							C/1987 F1          &  174.29 $\pm$ 4.97           & 3.585 -- 3.590 -- 3.594     & 11.48 $\pm$ 0.33      & 0.442 $\pm$ 0.019        & 100 &   0 &   0 & DO+ \\
							C/2003 O1          &  173.30 $\pm$ 0.81           & 6.8037 $\pm$ 0.0006         & 11.53 $\pm$ 0.05      & 0.445 $\pm$ 0.003        & 100 &   0 &   0 & DO+ \\
							C/2012 A1          &  158.72 $\pm$ 0.95           & 7.5835 $\pm$ 0.0003         & 12.6 $\pm$ 0.1        & 0.507 $\pm$ 0.005        & 100 &   0 &   0 & DO+ \\
							C/2012 B3          &  141.63 $\pm$ 4.43           & 3.490 -- 3.497 -- 3.50      & 13.6 -- 14.1 -- 14.7  & 0.566 -- 0.599 -- 0.638  & 100 &   0 &   0 & DO+ \\
							C/2000 K1          &  137.57 $\pm$ 2.32           & 6.187 -- 6.194 -- 6.201     & 14.5 $\pm$ 0.2        & 0.626 $\pm$ 0.016        & 100 &   0 &   0 & DU  \\
							C/2003 A2          &  134.21 $\pm$ 2.54           & 11.24 $\pm$ 0.01            & 14.9 $\pm$ 0.3        & 0.650 $\pm$ 0.018        &   0 & 100 &   0 & DN+ \\
							C/1925 F1          &  127.97 $\pm$ 8.33           & 4.28 -- 4.31 -- 4.35        & 14.4 -- 15.6 -- 17.1  & 0.618 -- 0.696 -- 0.795  & 100 &   0 &   0 & DO  \\
							C/2000 O1          &  126.64 $\pm$ 4.75           & 5.836 -- 5.848 -- 5.859     & 15.1 -- 15.8 -- 16.6  & 0.660 -- 0.708 -- 0.761  & 100 &   0 &   0 & DO+ \\
							C/2007 VO$_{53}$   &  120.10 $\pm$ 0.36           & 4.749 $\pm$ 0.001           & 16.65 $\pm$ 0.05      & 0.766 $\pm$ 0.003        & 100 &   0 &   0 & DO+ \\
							C/2009 F4          &  104.57 $\pm$ 0.26           & 5.234 $\pm$ 0.002           & 19.12 $\pm$ 0.05      & 0.941 $\pm$ 0.003        & 100 &   0 &   0 & DU  \\
							C/2010 L3          &  98.94 $\pm$ 2.12            & 9.67 -- 9.69 -- 9.71        & 20.2 $\pm$ 0.4        & 1.020 $\pm$ 0.033        & 100 &   0 &   0 & DO+ \\
							C/2013 E1          &  85.65 $\pm$ 1.47            & 7.603 $\pm$ 0.009           & 23.4 $\pm$ 0.4        & 1.27 $\pm$ 0.03          & 100 &   0 &   0 & DU  \\
							C/2002 L9          &  77.65 $\pm$ 0.91            & 6.594 -- 6.607 -- 6.614     & 25.8 $\pm$ 0.3        & 1.462 $\pm$ 0.025        & 100 &   0 &   0 & DN  \\
							C/2010 S1          &  76.71 $\pm$ 0.15            & 5.835 $\pm$ 0.009           & 26.1$\pm$ 0.1         & 1.496 $\pm$ 0.004        & 100 &   0 &   0 & DO+ \\
							C/2010 R1          &  75.51 $\pm$ 0.50            & 4.49 $\pm$ 0.05             & 26.5 $\pm$ 0.2        & 1.524 $\pm$ 0.015        & 100 &   0 &   0 & DU  \\
							C/2004 T3          &  74.56 $\pm$ 4.22            & 5.67 -- 7.04 -- 8.05        & 25.0 -- 26.8 -- 29.0  & 1.40 -- 1.56 -- 1.75     & 100 &   0 &   0 & DU  \\
							C/2007 U1          &  74.43 $\pm$ 3.60            & 2.957 -- 2.961 -- 2.995     & 25.3 -- 26.9 -- 28.6  & 1.43 -- 1.56 -- 1.72     & 100 &   0 &   0 & DO+ \\
							C/2000 A1          &  74.38 $\pm$ 1.97            & 7.91 $\pm$ 0.30             & 26.9 $\pm$ 0.7        & 1.56 $\pm$ 0.06          & 100 &   0 &   0 & DN+ \\
							C/1976 D2          &  54.06 $\pm$ 7.23            & 11.8 -- 14.8 -- 18.9        & 31.6 -- 37.0 -- 44.8  & 1.98 -- 2.50 -- 3.33     &   2 &  51 &  47 & DO+ \\
							C/2005 G1          &  47.88 $\pm$ 1.02            & 6.62 -- 6.96 -- 7.35        & 41.8 $\pm$ 0.9        & 3.00 $\pm$ 0.09          & 100 &   0 &   0 & DN+ \\
							C/2009 P2          &  47.65 $\pm$ 1.39            & 9.52 -- 10.1 -- 10.9        & 40.5 -- 42.0 -- 43.6  & 2.87 -- 3.03 -- 3.20     &  41 &  59 &   0 & DN+ \\
							C/2008 S3          &  32.60 $\pm$ 0.31            & 22.3 -- 23.5 -- 24.9        & 61.3 $\pm$ 0.6        & 5.28 $\pm$ 0.07          &   0 &   0 & 100 & DN+ \\
							C/1999 F1          &  31.39 $\pm$ 0.55            & 59.7 -- 60.0 -- 60.2        & 63.7 $\pm$ 1.1        & 5.63 $\pm$ 0.15          &   0 &   0 & 100 & DU  \\
							C/1999 N4          &  26.39 $\pm$ 1.43            & 17.1 -- 29.7 -- 52.5        & 70.8 -- 75.8 -- 81.5  & 6.64 -- 7.34 -- 8.17     &   1 &  17 &  83 & DO+ \\
							\hline 
						\end{longtable}
						
						\begin{longtable}{lcccccccl}
							\caption{\label{tab:next-mixed} Next orbit elements for 15~comets with their VCs swarms mixed or fully escaping.
								The arrangement of this table is identical to that of Table~\ref{tab:previous-mixed} but columns containing the distribution of the perihelion distance are not included here.}
							\\
							\hline 
							\multirow{2}{*}{Comet name } & \multicolumn{3}{c}{Number of VCs} & \multirow{2}{*}{$1/a_{{\rm next}}$ 
								$[10^{-6}$AU$^{-1}]$ } & \multirow{2}{*}{$q_{{\rm next}}$ {[}au{]} } & \multirow{2}{*}{$Q_{{\rm next}}$ 
								{[}$10^{3}$au{]} } & \multirow{2}{*}{$Time_{{\rm next}}$ {[}$10^{6}$yr{]} } & \multirow{2}{*}{Status }\\
							& {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \\
							$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$ \\
							\hline 
							\endfirsthead
							\caption{continued.}\\
							\\
							\hline 
							\multirow{2}{*}{Comet name } & \multicolumn{3}{c}{Number of VCs} & \multirow{2}{*}{$1/a_{{\rm next}}$ 
								$[10^{-6}$AU$^{-1}]$ } & \multirow{2}{*}{$q_{{\rm next}}$ {[}au{]} } & \multirow{2}{*}{$Q_{{\rm next}}$ 
								{[}$10^{3}$au{]} } & \multirow{2}{*}{$Time_{{\rm next}}$ {[}$10^{6}$yr{]} } & \multirow{2}{*}{Status }\\
							& {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \\
							$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$\\ 
							\hline 
							&  &  &  &  &  &  &  \\
							\endhead
							\\ 
							%% tabela orbit next komet mixed (15 sztuk)
							C/2011 L6         & 4518{*} &     483 &      8  & 20.56 -- 30.80 -- 43.05{[}R{]}      & 3.70 -- 20.2 -- 239 {[}R{]} & 46.5 -- 65.0 -- 97.0{[}R{]}  & 3.54 -- 5.85 -- 10.7{[}R{]} & DO+\\
							C/1914 M1         &   1854  & 3147{*} &   1855  & 8.11 $\pm$ 25.03             & 0.16 -- 1.95 -- 19.2 {[}R{]}& 43.08 -- 101 -- 480   & 1.65 (synchronous)   & DO \\
							C/2006 X1         &   1825  & 3176{*} &   2379  & 2.14 $\pm$ 41.19             & 6.12 -- 10.1 -- 126 {[}R{]} & 29.1 -- 71.3 -- 379   & 1.37 (synchronous)   & DO+\\
							C/1977 D1         &   1644  &    3357 & 2718{*} & -5.19 $\pm$ 45.24            & 3.16 -- 6.00 -- 435 {[}R{]} & 28.6 -- 68.8 -- 367   & 1.18 (synchronous)   & DO \\
							C/1960 M1         &    370  & 4631{*} &   2365  & 0.74 $\pm$ 10.97             & 0.77 -- 1.06 -- 1.45        & 110 -- 260 -- 1388    & 2.06 (synchronous)   & DO \\
							C/2006 S2         &    311  &    4690 & 3626{*} & -10.81 $\pm$ 18.07           & 2.01 -- 2.21 -- 2.68        & 82.6 -- 223 -- 1338   & 1.64 (synchronous)   & DO+\\
							C/2002 R3         &    153  & 4848{*} &   1231  & 4.30 $\pm$ 6.25              & 17.6 -- 21.6 -- 26.4        & 152 -- 318 -- 1475    & 2.45 (synchronous)   & DO+\\
							C/1955 G1         &     67  &    4934 & 4467{*} & -20.65 $\pm$ 16.95           & 1.51 -- 1.92 -- 2.69        & 110 -- 278 -- 1721    & 1.67 (synchronous)   & DO+\\
							C/1981 G1         &     12  &    4989 & 4509{*} & -13.54 $\pm$ 10.47           & 0.069 -- 0.17 -- 0.38       & 191 -- 501 -- 3550    & 1.93 (synchronous)   & DO+\\
							C/1978 G2         &      8  &    4993 & 4984{*} & -98.06 $\pm$ 37.74           & 5.37 -- 5.39 -- 5.46        & --                    & 1.11 (synchronous)   & DN+\\
							C/2000 Y1         &      1  & 5000{*} &    1755 & 1.61 $\pm$ 4.23              & 1.83 -- 2.99 -- 4.42        & 247 -- 569 -- 2704    & 2.67 (synchronous)   & DU \\
							C/2002 J5         &      0  & 5001{*} &       0 & 13.87 $\pm$ 0.66             & 28.5 $\pm$ 1.56             & 136 -- 144 -- 153     & 4.20 (synchronous)   & DO+\\
							C/1987 H1         &      0  &    5001 & 4893{*} & -5.75$\pm$ 2.84              & 4.23 -- 5.34 -- 6.61        & --                    & 2.50 (synchronous)   & DO \\
							C/2003 S3         &      0  &    5001 & 4978{*} & -7.65 $\pm$ 3.00             & 2.00 -- 2.10 -- 2.22        & --                    & 2.48 (synchronous)   & DU \\
							C/1984 W2         &      0  &    5001 & 4999{*} & -29.80 $\pm$ 8.44            & 15.69 -- 15.73 -- 15.9      & --                    & 1.78 (synchronous)   & DN \\
							\hline 
						\end{longtable}
					}

					{\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)
						%\setlength\LTleft{0pt}               % default: \parindent
						%\setlength\LTright{0pt}              % default: \fill
						%{\footnotesize {
						{\setlength{\tabcolsep}{4.0pt}{
								
								\begin{longtable}{lrrrcccccccl}
									\caption{\label{tab:all-next}{The next orbit descriptions for all 100 comets arranged chronologically for easier browsing.  The  construction of this table is identical to that of Table~\ref{tab:all-previous}.}}
									\\
									\hline 
									& & & & \multirow{3}{*}{$1/a_{{\rm next}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm next}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm next}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm next}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs} & \multirow{3}{*}{Status }\\
									Comet &        \multicolumn{3}{c}{Number of VCs}       &  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm next}}$ {[}au{]}:} & \\
									name  & {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
									$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$  & $[10]$  & $[11]$  & $[12]$ \\
									\hline 
									\endfirsthead
									\caption{continued.}\\
									\\
									\hline 
									& & & & \multirow{3}{*}{$1/a_{{\rm next}}$ $[10^{-6}$AU$^{-1}]$ } & \multirow{3}{*}{$q_{{\rm next}}$ {[}au{]} } & \multirow{3}{*}{$Q_{{\rm next}}$ {[}$10^{3}$au{]} } & \multirow{3}{*}{$Time_{{\rm next}}$ {[}$10^{6}$yr{]} } & \multicolumn{3}{l}{Percentage of VCs} & \multirow{3}{*}{Status }\\
									Comet &        \multicolumn{3}{c}{Number of VCs}       &  &  &  &  &  \multicolumn{3}{l}{with $q_{{\rm next}}$ {[}au{]}:} & \\
									name & {[}R{]}  & {[}E{]}  & {[}H{]}  &  &  &  &  & \textless{}10  & 10--20  & \textgreater{}20  & \\
									$[1]$  & $[2]$  & $[3]$  & $[4]$  & $[5]$  & $[6]$  & $[7]$  & $[8]$  & $[9]$  & $[10]$  & $[11]$  & $[12]$ \\
									\hline 
									&  &  &  &  &  &  &  &  &   &   &   \\
									\endhead
									\\
									%% tabela wszystkich orbit next - chronologiczna
									C/1914 M1         &   1854  & 3147{*} &   1855  & 8.11 $\pm$ 25.03             & 0.16 -- 1.95 -- 19.2{[}R{]} & 43.08 -- 101 -- 480   & 1.65 (synchronous)       &  -- &  -- &  -- & DO \\
									C/1925 F1         & 5001{*} &       0 &       0 &  127.97 $\pm$ 8.33           & 4.28 -- 4.31 -- 4.35        & 14.4 -- 15.6 -- 17.1  & 0.618 -- 0.696 -- 0.795  & 100 &   0 &   0 & DO \\
									C/1935 Q1         &       0 &    5001 & 5001{*} &   -285.43$\pm$ 5.18          &         4.54$\pm$ 0.01      &         --            & 1.01 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/1942 C2         &       0 &    5001 & 5001{*} &   -278.14$\pm$13.46          &        10.29$\pm$ 0.28      &         --            & 0.97 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/1948 T1         & 5001{*} &       0 &       0 &  225.20 $\pm$ 10.05          & 3.262 -- 3.264 -- 3.266     & 8.40 -- 8.88 -- 9.42  & 0.279 -- 0.302 -- 0.330  & 100 &   0 &   0 & DU \\
									C/1954 O2         & 5001{*} &       0 &       0 &  255.57 $\pm$ 3.94           & 3.8708 $\pm$ 0.0002         & 7.82 $\pm$ 0.12       & 0.251 $\pm$ 0.006        & 100 &   0 &   0 & DO+\\
									C/1954 Y1         &       0 &    5001 & 5001{*} &   -228.41$\pm$ 2.65          &         1.42$\pm$ 0.01      &         --            & 1.11 (synchronous)       &  -- &  -- &  -- & DU \\
									C/1955 G1         &     67  &    4934 & 4467{*} & -20.65 $\pm$ 16.95           & 1.51 -- 1.92 -- 2.69        & 110 -- 278 -- 1721    & 1.67 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/1960 M1         &    370  & 4631{*} &   2365  & 0.74 $\pm$ 10.97             & 0.77 -- 1.06 -- 1.45        & 110 -- 260 -- 1388    & 2.06 (synchronous)       &  -- &  -- &  -- & DO \\
									C/1972 L1         &       0 &    5001 & 5001{*} &   -619.87$\pm$ 6.19          &         6.57$\pm$ 0.03      &         --            & 0.73 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/1973 W1         &       0 &    5001 & 5001{*} & -121.82 -- -106.08 -- -90.70 & 4.71 --   5.27 --   5.92    &     --                & 1.35 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/1974 V1         & 5001{*} &       0 &       0 &  574.60 $\pm$ 12.12          & 6.00978 $\pm$ 0.00007       & 3.48 $\pm$ 0.07       & 0.079 $\pm$ 0.002        & 100 &   0 &   0 & DN \\
									C/1976 D2         & 5001{*} &       0 &       0 &  54.06 $\pm$ 7.23            & 11.8 -- 14.8 -- 18.9        & 31.6 -- 37.0 -- 44.8  & 1.98 -- 2.50 -- 3.33     &   2 &  51 &  47 & DO+\\
									C/1976 U1         & 5001{*} &       0 &       0 &  197.22 $\pm$ 21.87          & 5.859 -- 5.861 -- 5.865     & 8.85 -- 10.2 -- 11.8  & 0.301 -- 0.368 -- 0.460  & 100 &   0 &   0 & DO \\
									C/1977 D1         &   1644  &    3357 & 2718{*} & -5.19 $\pm$ 45.24            & 3.16 -- 6.00 -- 435 {[}R{]} & 28.6 -- 68.8 -- 367   & 1.18 (synchronous)       &  -- &  -- &  -- & DO \\
									C/1978 A1         &       0 &    5001 & 5001{*} &    -96.87$\pm$11.86          & 3.15 --   3.26 --   3.41    &     --                & 1.37 (synchronous)       &  -- &  -- &  -- & DU \\
									C/1978 G2         &      8  &    4993 & 4984{*} & -98.06 $\pm$ 37.74           & 5.37 -- 5.39 -- 5.46        & --                    & 1.11 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/1979 M3         &       0 &    5001 & 5001{*} &    144.76$\pm$14.54          &         6.62$\pm$ 0.18      &         --            & 1.19 (synchronous)       &  -- &  -- &  -- & DO \\
									C/1980 E1         &       0 &    5001 & 5001{*} & -16010.09$\pm$ 2.77          &         4.30$\pm$ 0.00      &         --            & 1.65 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/1981 G1         &     12  &    4989 & 4509{*} & -13.54 $\pm$ 10.47           & 0.069 -- 0.17 -- 0.36       & 191 -- 501 -- 3550    & 1.93 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/1983 O1         &       0 &    5001 & 5001{*} &    -185.63$\pm$ 2.07         & 0.05 --   0.06 --   0.07    &     --                & 1.23 (synchronous)       &  -- &  -- &  -- & DO \\
									C/1984 W2         &      0  &    5001 & 4999{*} & -29.80 $\pm$ 8.44            & 15.69 -- 15.73 -- 15.9      & --                    & 1.78 (synchronous)       &  -- &  -- &  -- & DN \\
									C/1987 F1         & 5001{*} &       0 &       0 &  174.29 $\pm$ 4.97           & 3.585 -- 3.590 -- 3.594     & 11.48 $\pm$ 0.33      & 0.442 $\pm$ 0.019        & 100 &   0 &   0 & DO+\\
									C/1987 H1         &      0  &    5001 & 4893{*} & -5.75$\pm$ 2.84              & 4.23 -- 5.34 -- 6.61        & --                    & 2.50 (synchronous)       &  -- &  -- &  -- & DO \\
									C/1987 W3         &       0 &    5001 & 5001{*} &    -359.73$\pm$ 7.24         & 2.81 --   2.82 --   2.84    &     --                & 0.92 (synchronous)       &  -- &  -- &  -- & DN \\
									C/1988 B1         &      0  &    5001 & 5001{*} & -117.46 -- -108.30 -- -99.60 & 2.33 --   2.63 --   2.97    &    --                 & 1.39 (synchronous)       &  -- &  -- &  -- & DN+\\   
									C/1991 C3         & 5001{*} &       0 &       0 & 1418.66 $\pm$ 22.32          & 4.77130 $\pm$ 0.00005       & 1.41 $\pm$ 0.02       & 0.0254 $\pm$ 0.0004      & 100 &   0 &   0 & DO+\\
									C/1993 F1         &       0 &    5001 & 5001{*} &   -354.99$\pm$ 6.26          &         1.42$\pm$ 0.03      &         --            & 0.93 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/1993 K1         & 5001{*} &       0 &       0 & 594.76 $\pm$ 7.66            & 4.84531 $\pm$ 0.00001       & 3.30 -- 3.36 -- 3.41  & 0.074 -- 0.076 -- 0.077  & 100 &   0 &   0 & DU \\
									C/1997 A1         &       0 &    5001 & 5001{*} &   -227.29$\pm$ 1.64          &         7.50$\pm$ 0.03      &         --            & 1.13 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/1997 BA$_{6}$   & 5001{*} &       0 &       0 & 402.50 $\pm$ 1.72            & 3.42935 $\pm$ 0.00002       & 4.97 $\pm$ 0.02       & 0.1305 $\pm$ 0.0008      & 100 &   0 &   0 & DN \\
									C/1997 P2         &       0 &    5001 & 5001{*} &  -2312.71$\pm$31.62          &         2.87$\pm$ 0.01      &         --            & 0.39 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/1998 M3         & 5001{*} &       0 &       0 &  205.12 $\pm$ 5.64           & 5.745 -- 5.748 -- 5.751     & 9.75 $\pm$ 0.27       & 0.330 -- 0.347 -- 0.365  & 100 &   0 &   0 & DO+\\
									C/1999 F1         & 5001{*} &       0 &       0 &  31.39 $\pm$ 0.55            & 59.7 -- 60.0 -- 60.2        & 63.7 $\pm$ 1.1        & 5.63 $\pm$ 0.15          &   0 &   0 & 100 & DU \\
									C/1999 F2         & 5001{*} &       0 &       0 &  349.59 $\pm$ 3.32           & 4.71941 $\pm$ 0.00007       & 5.72 $\pm$ 0.05       & 0.160 $\pm$ 0.002        & 100 &   0 &   0 & DO+\\
									C/1999 H3         &       0 &    5001 & 5001{*} &     -8.87$\pm$ 1.03          &        15.45$\pm$ 0.57      &         --            & 2.63 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/1999 J2         &       0 &    5001 & 5001{*} &    -85.82$\pm$ 0.64          &        14.85$\pm$ 0.10      &         --            & 1.65 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/1999 K5         & 5001{*} &       0 &       0 & 383.68 $\pm$ 0.95            & 3.264202 $\pm$ 0.000001     & 5.21 $\pm$ 0.01       & 0.1397 $\pm$ 0.0005      & 100 &   0 &   0 & DN+\\
									C/1999 N4         & 5001{*} &       0 &       0 &  26.39 $\pm$ 1.43            & 17.1 -- 29.7 -- 52.5        & 70.8 -- 75.8 -- 81.5  & 6.64 -- 7.34 -- 8.17     &   1 &  16 &  83 & DO+\\
									C/1999 S2         &       0 &    5001 & 5001{*} &   -321.30$\pm$ 3.78          &         2.67$\pm$ 0.02      &         --            & 0.97 (synchronous)       &  -- &  -- &  -- & DO \\
									C/1999 U1         & 5001{*} &       0 &       0 & 537.63 $\pm$ 3.00            & 4.12809 $\pm$ 0.00002       & 3.72 $\pm$ 0.02       & 0.0869 $\pm$ 0.0007      & 100 &   0 &   0 & DO \\
									C/1999 U4         &       0 &    5001 & 5001{*} &   -292.89$\pm$ 0.54          &         0.68$\pm$ 0.00      &         --            & 1.04 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2000 A1         & 5001{*} &       0 &       0 &  74.38 $\pm$ 1.97            & 7.91 $\pm$ 0.30             & 26.9 $\pm$ 0.7        & 1.56 $\pm$ 0.06          & 100 &   0 &   0 & DN+\\
									C/2000 CT$_{54}$  & 5001{*} &       0 &       0 & 585.35 $\pm$ 2.53            & 3.152563 $\pm$ 0.000007     & 3.41 $\pm$ 0.02       & 0.0773 $\pm$ 0.0005      & 100 &   0 &   0 & DO+\\
									C/2000 H1         & 5001{*} &       0 &       0 &  269.59 $\pm$ 38.48          & 3.624 -- 3.629 -- 3.631     & 6.26 -- 7.42 -- 9.06  & 0.182 -- 0.233 -- 0.312  & 100 &   0 &   0 & DO \\
									C/2000 K1         & 5001{*} &       0 &       0 &  137.57 $\pm$ 2.32           & 6.187 -- 6.194 -- 6.201     & 14.5 $\pm$ 0.2        & 0.626 $\pm$ 0.016        & 100 &   0 &   0 & DU \\
									C/2000 O1         & 5001{*} &       0 &       0 &  126.64 $\pm$ 4.75           & 5.836 -- 5.848 -- 5.859     & 15.1 -- 15.8 -- 16.6  & 0.660 -- 0.708 -- 0.761  & 100 &   0 &   0 & DO+\\
									C/2000 SV$_{74}$  &       0 &    5001 & 5001{*} & -54.69 -- -53.93 -- -53.18   & 1.23 --   1.26 --   1.30    &     --                & 1.88 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2000 Y1         &      1  & 5000{*} &    1755 & 1.61 $\pm$ 4.23              & 1.83 -- 2.99 -- 4.42        & 247 -- 569 -- 2704    & 2.67 (synchronous)       &  -- &  -- &  -- & DU \\
									C/2001 B2         & 5001{*} &       0 &       0 &  318.15 $\pm$ 1.10           & 5.31421 $\pm$ 0.00002       & 6.28 $\pm$ 0.02       & 0.1828 $\pm$ 0.0009      & 100 &   0 &   0 & DO+\\
									C/2001 C1         &       0 &    5001 & 5001{*} &   -214.39$\pm$ 2.09          &         8.52$\pm$ 0.03      &         --            & 1.15 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2001 G1         &       0 &    5001 & 5001{*} &   -102.15$\pm$ 2.72          &         7.19$\pm$ 0.02      &         --            & 1.49 (synchronous)       &  -- &  -- &  -- & DU \\
									C/2001 K5         &       0 &    5001 & 5001{*} &    -94.22$\pm$ 0.40          &        31.47$\pm$ 0.09      &         --            & 1.60 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2002 A3         & 5001{*} &       0 &       0 & 6173.58 $\pm$ 1.93           & 5.147430 $\pm$ 0.000008     & 0.3188 $\pm$ 0.0001   & 0.008775 $\pm$ 0.000001  & 100 &   0 &   0 & DN+\\
									C/2002 J4         &       0 &    5001 & 5001{*} &   -269.71$\pm$ 0.99          &         0.18$\pm$ 0.00      &         --            & 1.06 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2002 J5         &      0  & 5001{*} &       0 & 13.87 $\pm$ 0.66             & 28.5 $\pm$ 1.56             & 136 -- 144 -- 153     & 4.20 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2002 L9         & 5001{*} &       0 &       0 &  77.65 $\pm$ 0.91            & 6.594 -- 6.607 -- 6.614     & 25.8 $\pm$ 0.3        & 1.462 $\pm$ 0.025        & 100 &   0 &   0 & DN \\
									C/2002 R3         &    153  & 4848{*} &   1231  & 4.30 $\pm$ 6.25              & 17.6 -- 21.6 -- 26.4        & 152 -- 318 -- 1475    & 2.45 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2003 A2         & 5001{*} &       0 &       0 &  134.21 $\pm$ 2.54           & 11.24 $\pm$ 0.01            & 14.9 $\pm$ 0.3        & 0.650 $\pm$ 0.018        &   0 & 100 &   0 & DN+\\
									C/2003 G1         &       0 &    5001 & 5001{*} &   -372.59$\pm$ 0.64          &         5.655$\pm$ 0.003    &         --            & 0.93 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2003 O1         & 5001{*} &       0 &       0 &  173.30 $\pm$ 0.81           & 6.8037 $\pm$ 0.0006         & 11.53 $\pm$ 0.05      & 0.445 $\pm$ 0.003        & 100 &   0 &   0 & DO+\\
									C/2003 S3         &      0  &    5001 & 4978{*} & -7.65 $\pm$ 3.00             & 2.00 -- 2.10 -- 2.22        & --                    & 2.48 (synchronous)       &  -- &  -- &  -- & DU \\
									C/2003 WT$_{42}$  & 5001{*} &       0 &       0 &  200.98 $\pm$ 0.26           & 5.1507 $\pm$ 0.0001         & 9.95 $\pm$ 0.01       & 0.3574 $\pm$ 0.0007      & 100 &   0 &   0 & DU \\
									C/2004 P1         &       0 &    5001 & 5001{*} & -92.35 -- -88.43 -- -84.56   & 17.16 --  17.70 --  18.25   &     --                & 1.56 (synchronous)       &  -- &  -- &  -- & DN \\
									C/2004 T3         & 5001{*} &       0 &       0 & 74.56 $\pm$ 4.22             & 5.67 -- 7.04 -- 8.05        & 25.0 -- 26.8 -- 29.0  & 1.40 -- 1.56 -- 1.75     & 100 &   0 &   0 & DU \\
									C/2004 X3         &       0 &    5001 & 5001{*} &   -638.55$\pm$ 2.12          &         9.35$\pm$ 0.02      &         --            & 0.73 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2005 B1         & 5001{*} &       0 &       0 &  239.08 $\pm$ 0.65           & 3.21450 $\pm$ 0.00006       & 8.36 $\pm$ 0.02       & 0.277 $\pm$ 0.001        & 100 &   0 &   0 & DN+\\
									C/2005 EL$_{173}$ &       0 &    5001 & 5001{*} &    -18.57$\pm$ 0.90          &        21.07$\pm$ 0.66      &         --            & 2.38 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2005 G1         & 5001{*} &       0 &       0 &  47.88 $\pm$ 1.02            & 6.62 -- 6.96 -- 7.35        & 41.8 $\pm$ 0.9        & 3.00 $\pm$ 0.09          & 100 &   0 &   0 & DN+\\
									C/2005 K1         &       0 &    5001 & 5001{*} &    -79.94$\pm$ 3.09          &        11.65$\pm$ 0.24      &         --            & 1.60 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2005 L3         & 5001{*} &       0 &       0 &  292.10 $\pm$ 0.13           & 5.57730 $\pm$ 0.00001       & 6.841 $\pm$ 0.003     & 0.2069 $\pm$ 0.0001      & 100 &   0 &   0 & DO+\\
									C/2005 Q1         &       0 &    5001 & 5001{*} &    -78.13$\pm$ 2.05          &         9.29$\pm$ 0.03      &         --            & 1.68 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2006 E1         &       0 &    5001 & 5001{*} &    -41.54$\pm$ 2.21          & 4.87 --   4.95 --   5.05    &     --                & 1.94 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2006 K1         &       0 &    5001 & 5001{*} &   -350.48$\pm$ 0.92          &         7.20$\pm$ 0.01      &         --            & 0.97 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2006 S2         &    311  &    4690 & 3626{*} & -10.81 $\pm$ 18.07           & 2.01 -- 2.21 -- 2.68        & 82.6 -- 223 -- 1338   & 1.64 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2006 S3         &       0 &    5001 & 5001{*} &    -35.32$\pm$ 0.31          &        27.79$\pm$ 0.19      &         --            & 2.13 (synchronous)       &  -- &  -- &  -- & DN+\\
									C/2006 X1         &   1825  & 3176{*} &   2379  & 2.14 $\pm$ 41.19             & 6.12 -- 10.1 -- 126 {[}R{]} & 29.1 -- 71.3 -- 379   & 1.37 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2006 YC         & 5001{*} &       0 &       0 & 437.07 $\pm$ 12.07           & 4.9395 -- 4.9396 -- 4.9398  & 4.57 $\pm$ 0.13       & 0.116 $\pm$ 0.005        & 100 &   0 &   0 & DO \\
									C/2007 D1         & 5001{*} &       0 &       0 & 738.36 $\pm$ 0.95            & 8.78764 $\pm$ 0.00001       & 2.700 $\pm$ 0.004     & 0.0565 $\pm$ 0.0001      & 100 &   0 &   0 & DU \\
									C/2007 JA$_{21}$  &       0 &    5001 & 5001{*} &     -8.74$\pm$ 1.98          &        12.95$\pm$ 0.68      &         --            & 2.51 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2007 U1         & 5001{*} &       0 &       0 &  74.43 $\pm$ 3.60            & 2.957 -- 2.961 -- 2.995     & 25.3 -- 26.9 -- 28.6  & 1.43 -- 1.56 -- 1.72     & 100 &   0 &   0 & DO+\\
									C/2007 VO$_{53}$  & 5001{*} &       0 &       0 &  120.10 $\pm$ 0.36           & 4.749 $\pm$ 0.001           & 16.65 $\pm$ 0.05      & 0.766 $\pm$ 0.003        & 100 &   0 &   0 & DO+\\
									C/2007 Y1         & 5001{*} &       0 &       0 &  284.40 $\pm$ 12.46          & 3.3368 -- 3.3371 -- 3.3374  & 6.65 -- 7.03 -- 7.45  & 0.198 -- 0.215 -- 0.234  & 100 &   0 &   0 & DU \\
									C/2008 FK$_{75}$  &       0 &    5001 & 5001{*} &    -75.20$\pm$ 0.29          &        21.35$\pm$ 0.04      &         --            & 1.72 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2008 P1         & 5001{*} &       0 &       0 &  240.46 $\pm$ 0.55           & 3.9070 $\pm$ 0.0001         & 8.31 $\pm$ 0.02       & 0.2747 $\pm$ 0.0009      & 100 &   0 &   0 & DO+\\
									C/2008 S3         & 5001{*} &       0 &       0 &  32.60 $\pm$ 0.31            & 22.3 -- 23.5 -- 24.9        & 61.3 $\pm$ 0.6        & 5.28 $\pm$ 0.07          &   0 &   0 & 100 & DN+\\
									C/2009 F4         & 5001{*} &       0 &       0 &  104.57 $\pm$ 0.26           & 5.234 $\pm$ 0.002           & 19.12 $\pm$ 0.05      & 0.941 $\pm$ 0.003        & 100 &   0 &   0 & DU \\
									C/2009 P2         & 5001{*} &       0 &       0 &  47.65 $\pm$ 1.39            & 9.52 -- 10.1 -- 10.9        & 40.5 -- 42.0 -- 43.6  & 2.87 -- 3.03 -- 3.20     &  41 &  59 &   0 & DN+\\
									C/2009 U5         &       0 &    5001 & 5001{*} &   -226.81$\pm$ 1.84          &         0.31$\pm$ 0.01      &         --            & 1.12 (synchronous)       &  -- &  -- &  -- & DU \\
									C/2009 UG$_{89}$  &       0 &    5001 & 5001{*} &  -1432.07$\pm$ 0.47          &         2.83$\pm$ 0.00      &         --            & 0.50 (synchronous)       &  -- &  -- &  -- & DO+\\
									C/2010 D3         & 5001{*} &       0 &       0 &  190.60 $\pm$ 1.18           & 4.2478 $\pm$ 0.0002         & 10.489$\pm$ 0.065     & 0.387 $\pm$ 0.004        & 100 &   0 &   0 & DN \\
									C/2010 L3         & 5001{*} &       0 &       0 &  98.94 $\pm$ 2.12            & 9.67 -- 9.69 -- 9.71        & 20.2 $\pm$ 0.4        & 1.020 $\pm$ 0.033        & 100 &   0 &   0 & DO+\\
									C/2010 R1         & 5001{*} &       0 &       0 &  75.51 $\pm$ 0.50            & 4.49 $\pm$ 0.05             & 26.5 $\pm$ 0.2        & 1.524 $\pm$ 0.015        & 100 &   0 &   0 & DU \\
									C/2010 S1         & 5001{*} &       0 &       0 &  76.71 $\pm$ 0.15            & 5.835 $\pm$ 0.009           & 26.1$\pm$ 0.1         & 1.496 $\pm$ 0.004        & 100 &   0 &   0 & DO+\\
									C/2011 L6         & 4518{*} &     483 &       8 & 20.56 -- 30.80 -- 43.05{[}R{]}      & 3.70 -- 20.2 -- 239 {[}R{]} & 46.5 -- 65.0 -- 97.0{[}R{]}  & 3.54 -- 5.85 -- 10.7{[}R{]}     &  35 &  16 &  49 & DO+\\
									C/2012 A1         & 5001{*} &       0 &       0 &  158.72 $\pm$ 0.95           & 7.5835 $\pm$ 0.0003         & 12.6 $\pm$ 0.1        & 0.507 $\pm$ 0.005        & 100 &   0 &   0 & DO+\\
									C/2012 B3         & 5001{*} &       0 &       0 &  141.63 $\pm$ 4.43           & 3.490 -- 3.497 -- 3.50      & 13.6 -- 14.1 -- 14.7  & 0.566 -- 0.599 -- 0.638  & 100 &   0 &   0 & DO+\\
									C/2013 B2         & 5001{*} &       0 &       0 &  229.20 $\pm$ 6.53           & 3.721 -- 3.722 -- 3.723     & 8.42 -- 8.72 -- 9.06  & 0.280 -- 0.295 -- 0.311  & 100 &   0 &   0 & DO+\\
									C/2013 E1         & 5001{*} &       0 &       0 &  85.65 $\pm$ 1.47            & 7.603 $\pm$ 0.009           & 23.4 $\pm$ 0.4        & 1.27 $\pm$ 0.03          & 100 &   0 &   0 & DU \\
									C/2013 L2         & 5001{*} &       0 &       0 &  222.95 $\pm$ 18.95          & 4.880 -- 4.881 -- 4.884     & 8.09 -- 8.95 -- 10.1  & 0.264 -- 0.306 -- 0.364  & 100 &   0 &   0 & DO+\\
									
									%% 19xNON,17xOOO, 61x(xOO lub OOx)
									\hline 
								\end{longtable}
